Dark Photons and Gravitino Like Particles: Complete EFT Operator Basis

We present a more efficient method for constructing the complete EFT operator basis for particles of any mass and spin, based on on-shell method and Young tableaux. By classifying the amplitude bases according to the polarization configurations of massive particles and using their high-energy limit, our approach can construct EFT basis in a straightforward way, without need of auxiliary fields and tedious basis decomposition. Based on this improved method, we develop a Mathematica code that can automatically construct the EFT basis for particles of any spin. As applications, the EFT bases up to d=8 are explicitly constructed for dark photons and, for the first time, for spin-3/2 gravitino like particles.

==> (inline-0) <==
\begin{longtable}{cp{2cm}p{12cm}}
\caption{4pt dim-6 operator with interaction between Dark photon and SM sector}
\label{DP46} \\ \hline
Class & Type & Form\\\hline

\multirow{8}{*}{$V V V V $}&	\multirow{1}{*}{$ X X B B $}	&${X}_{\mu}^{} {X}_{\nu}^{} {B}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{-\ } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X G G $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu}^{} {X}_{\nu}^{} {G}_{\rho \xi}^{-\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W W $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X B B ^{*} $}	&${X}_{\mu}^{} {X}_{\nu}^{} {B}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X X B $}	&${X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho} \sigma^{\mu\nu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&${X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{-\ } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X G G ^{*} $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu}^{} {X}_{\nu}^{} {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W W ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	\\ \hline
\multirow{34}{*}{$\psi \psi V V $}&	\multirow{1}{*}{$ X \bar{d} d B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{e} e B $}	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{L} L B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{q} q B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X G \bar{d} d $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{q} q G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u G $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{L} L $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{q} q $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{d} d B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{L} L B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{q} q B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X X \bar{d} d ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\mu}^{} {X}_{\rho}^{}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X G \bar{d} d $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X X \bar{e} e ^{*} $}	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( D_{\nu} {e}_{R}^{} \right) \right) {X}_{\mu}^{} {X}_{\rho}^{}$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X X \bar{L} L ^{*} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {X}_{\mu}^{} g^{\rho\nu}$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X X \bar{q} q ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {X}_{\mu}^{} g^{\rho\nu}$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X X \bar{u} u ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( D_{\nu} {u}_{b_{1} ,R}^{} \right) \right) {X}_{\mu}^{} {X}_{\rho}^{}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{q} q G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u G $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{L} L $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{q} q $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	\\ \hline
\multirow{14}{*}{$\phi \phi V V $}&	\multirow{2}{*}{$ X H^\dagger H B $}	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{-\ } {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W H^\dagger H $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{-\ } {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X H^\dagger H B $}	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {B}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {B}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X X H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{-\ } {X}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} \operatorname{Tr} \left( \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\rho} g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\nu} g^{\rho\mu}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W H^\dagger H $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {W}_{\rho \xi}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	\\ \hline
\multirow{6}{*}{$\phi \psi \psi V $}&	\multirow{3}{*}{$ X \bar{L} H^\dagger e $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\mu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{2} } {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X L H \bar{e} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu\nu} \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\mu} {H}^{a_{2} } {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\nu}^{} g^{\nu\mu}$	\\ \hline

\end{longtable}
\begin{longtable}{cp{2cm}p{12cm}}
\caption{5pt dim-6 operator with interaction between Dark photon and SM sector}
\label{DP56} \\ \hline
Class & Type & Form\\\hline

\multirow{2}{*}{$\phi \phi V V V $}&	\multirow{2}{*}{$ X X X H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\mu} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\mu} g^{\rho\nu}$	\\ \hline
\multirow{5}{*}{$\psi \psi V V V $}&	\multirow{1}{*}{$ X X X \bar{d} d ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\mu}^{} g^{\rho\nu}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{e} e ^{*} $}	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\mu}^{} g^{\rho\nu}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{L} L ^{*} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\mu}^{} g^{\rho\nu}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{q} q ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\mu}^{} g^{\rho\nu}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{u} u ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\mu}^{} g^{\rho\nu}$	\\ \hline
\multirow{7}{*}{$\phi \phi \psi \psi V $}&	\multirow{1}{*}{$ X H^\dagger H \bar{d} d ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X H^\dagger H \bar{e} e ^{*} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{L} L H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{q} q H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{}$	\\ \hline
\multirow{2}{*}{$\phi \psi \psi V V $}&	\multirow{1}{*}{$ X X \bar{L} H^\dagger e $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X L H \bar{e} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	\\ \hline
\multirow{1}{*}{$\phi \phi \phi \phi V $}&	\multirow{1}{*}{$ X H^\dagger H^\dagger H H ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {X}_{\nu}^{} g^{\nu\mu}$	\\ \hline

\end{longtable}
\begin{longtable}{cp{2cm}p{12cm}}
\caption{6pt dim-6 operator with interaction between Dark photon and SM sector}
\label{DP66} \\ \hline
Class & Type & Form\\\hline

\multirow{1}{*}{$\phi \phi V V V V $}&	\multirow{1}{*}{$ X X X X H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\rho} g^{\nu\mu}$	\\ \hline
\multirow{1}{*}{$\phi \phi \phi \phi V V $}&	\multirow{1}{*}{$ X X H^\dagger H^\dagger H H ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	\\ \hline

\end{longtable}
\begin{longtable}{cp{2cm}p{12cm}}
\caption{4pt dim-8 operator with interaction between Dark photon and SM sector}
\label{DP48} \\ \hline
Class & Type & Form\\\hline

\multirow{63}{*}{$V V V V $}&	\multirow{1}{*}{$ X B B B $}	&${X}_{\mu \nu}^{-\ } {B}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X G G B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu \nu}^{-\ } {G}_{\rho \xi}^{-\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu \nu}^{-\ } {G}_{\rho \xi}^{-\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \bar{\sigma}^{\rho\xi} \sigma^{\mu\nu} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {X}_{\xi}^{} {G}_{\tau \zeta}^{-\ b_{1} b_{2} b_{3} } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu\rho} \right) \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X W W B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu \nu}^{-\ } {W}_{\rho \xi}^{-\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu \nu}^{-\ } {W}_{\rho \xi}^{-\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \bar{\sigma}^{\rho\xi} \sigma^{\mu\nu} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {W}_{\nu \rho}^{-\ a_{3} a_{4} } {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{1} a_{2} } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu\rho} \right) \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X G G G $}	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } {X}_{\mu \nu}^{-\ } {G}_{\rho \xi}^{-\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } {G}_{\eta \theta}^{-\ b_{7} b_{8} b_{9} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X B B B $}	&${X}_{\mu \nu}^{+\ } {B}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X X B B $}	&${X}_{\mu \nu}^{+\ } {X}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&${X}_{\mu \nu}^{-\ } {X}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&${X}_{\mu \nu}^{-\ } {X}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\rho\xi} \right) \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {X}_{\nu \rho}^{-\ } {X}_{\xi}^{} {B}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu\rho} \right) \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {B}_{\nu \rho}^{-\ } D_{\xi} {B}_{\tau \zeta}^{-\ } {X}_{\eta}^{} {X}_{\theta}^{} g^{\theta\eta} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} D_{\nu} {B}_{\rho \xi}^{-\ } {X}_{\tau}^{} {X}_{\zeta}^{} {B}_{\eta \theta}^{-\ } g^{\zeta\nu} g^{\tau\mu} \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\eta\theta} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X G G B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu \nu}^{+\ } {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {B}_{\nu \rho}^{-\ } {X}_{\xi}^{} {G}_{\tau \zeta}^{+\ b_{1} b_{2} b_{3} } {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\eta\theta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W W B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu \nu}^{+\ } {W}_{\rho \xi}^{+\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {B}_{\nu \rho}^{-\ } {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{1} a_{2} } {W}_{\eta \theta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\eta\theta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X X G G $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu \nu}^{+\ } {X}_{\rho \xi}^{+\ } {G}_{\tau \zeta}^{-\ b_{1} b_{2} b_{3} } {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu \nu}^{-\ } {X}_{\rho \xi}^{-\ } {G}_{\tau \zeta}^{-\ b_{1} b_{2} b_{3} } {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu \nu}^{-\ } {X}_{\rho \xi}^{-\ } {G}_{\tau \zeta}^{-\ b_{1} b_{2} b_{3} } {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\rho\xi} \right) \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {X}_{\nu \rho}^{-\ } {X}_{\xi}^{} {G}_{\tau \zeta}^{-\ b_{1} b_{2} b_{3} } {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu\rho} \right) \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {G}_{\nu \rho}^{-\ b_{1} b_{2} b_{3} } D_{\xi} {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } {X}_{\eta}^{} {X}_{\theta}^{} g^{\theta\eta} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} D_{\nu} {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} } {X}_{\tau}^{} {X}_{\zeta}^{} {G}_{\eta \theta}^{-\ b_{1} b_{2} b_{3} } g^{\zeta\nu} g^{\tau\mu} \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\eta\theta} \right)$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X X W W $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu \nu}^{+\ } {X}_{\rho \xi}^{+\ } {W}_{\tau \zeta}^{-\ a_{1} a_{2} } {W}_{\eta \theta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu \nu}^{-\ } {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{-\ a_{1} a_{2} } {W}_{\eta \theta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu \nu}^{-\ } {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{-\ a_{1} a_{2} } {W}_{\eta \theta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\rho\xi} \right) \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {X}_{\nu \rho}^{-\ } {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{1} a_{2} } {W}_{\eta \theta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu\rho} \right) \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {W}_{\nu \rho}^{-\ a_{1} a_{2} } D_{\xi} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } {X}_{\eta}^{} {X}_{\theta}^{} g^{\theta\eta} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} D_{\nu} {W}_{\rho \xi}^{-\ a_{3} a_{4} } {X}_{\tau}^{} {X}_{\zeta}^{} {W}_{\eta \theta}^{-\ a_{1} a_{2} } g^{\zeta\nu} g^{\tau\mu} \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\eta\theta} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X G G G $}	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } {X}_{\mu \nu}^{+\ } {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } {G}_{\eta \theta}^{-\ b_{7} b_{8} b_{9} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } D_{\mu} {G}_{\nu \rho}^{-\ b_{7} b_{8} b_{9} } {X}_{\xi}^{} {G}_{\tau \zeta}^{+\ b_{1} b_{2} b_{3} } {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\eta\theta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W W W $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {W}_{\nu \rho}^{-\ a_{5} a_{6} } {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{1} a_{2} } {W}_{\eta \theta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\eta\theta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X B B B $}	&${X}_{\mu \nu}^{-\ } {B}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{+\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X B B ^{*} $}	&${X}_{\mu \nu}^{+\ } {X}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{+\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\rho\xi} \right) \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {B}_{\nu \rho}^{+\ } {X}_{\xi \tau}^{+\ } {X}_{\zeta}^{} {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu} \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\zeta} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {B}_{\nu \rho}^{-\ } {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{+\ } \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\mu} \sigma^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {X}_{\nu}^{} D_{\rho} {B}_{\xi \tau}^{-\ } {X}_{\zeta}^{} {B}_{\eta \theta}^{+\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\zeta} \bar{\sigma}^{\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\mu} \sigma^{\rho} \right)$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X X B $}	&${X}_{\mu \nu}^{+\ } {X}_{\rho \xi}^{+\ } {X}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&${X}_{\mu \nu}^{-\ } {X}_{\rho \xi}^{-\ } {X}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {B}_{\nu \rho}^{-\ } {X}_{\xi \tau}^{+\ } {X}_{\zeta}^{} {X}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\eta\theta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\zeta} \sigma^{\mu} \bar{\sigma}^{\xi\tau} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {X}_{\nu \rho}^{-\ } {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu\rho} \right) \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} D_{\nu} {X}_{\rho}^{} {X}_{\xi \tau}^{+\ } {X}_{\zeta}^{} {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu} \bar{\sigma}^{\zeta} \sigma^{\mu} \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {X}_{\nu \rho}^{-\ } D_{\xi} {B}_{\tau \zeta}^{-\ } {X}_{\eta}^{} {X}_{\theta}^{} g^{\theta\eta} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} D_{\nu} {B}_{\rho \xi}^{-\ } {X}_{\tau}^{} {X}_{\zeta}^{} {X}_{\eta \theta}^{-\ } g^{\zeta\nu} g^{\tau\mu} \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\eta\theta} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X G G B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu \nu}^{-\ } {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{+\ b_{4} b_{5} b_{6} } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W W B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu \nu}^{-\ } {W}_{\rho \xi}^{+\ a_{1} a_{2} } {W}_{\tau \zeta}^{+\ a_{3} a_{4} } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X G G B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu \nu}^{-\ } {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } {B}_{\eta \theta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\rho\xi} \right) \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {G}_{\nu \rho}^{+\ b_{1} b_{2} b_{3} } {X}_{\xi}^{} {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } {B}_{\eta \theta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\nu\rho} \right) \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W W B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu \nu}^{-\ } {W}_{\rho \xi}^{+\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } {B}_{\eta \theta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\rho\xi} \right) \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {W}_{\nu \rho}^{+\ a_{1} a_{2} } {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } {B}_{\eta \theta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\nu\rho} \right) \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X G G ^{*} $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu \nu}^{+\ } {X}_{\rho \xi}^{-\ } {G}_{\tau \zeta}^{+\ b_{1} b_{2} b_{3} } {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\rho\xi} \right) \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {G}_{\nu \rho}^{+\ b_{1} b_{2} b_{3} } {X}_{\xi \tau}^{+\ } {X}_{\zeta}^{} {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu} \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } {G}_{\eta \theta}^{+\ b_{1} b_{2} b_{3} } \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\mu} \sigma^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {X}_{\nu}^{} D_{\rho} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } {X}_{\zeta}^{} {G}_{\eta \theta}^{+\ b_{1} b_{2} b_{3} } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\zeta} \bar{\sigma}^{\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\mu} \sigma^{\rho} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X W W ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu \nu}^{+\ } {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{+\ a_{1} a_{2} } {W}_{\eta \theta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\rho\xi} \right) \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {W}_{\nu \rho}^{+\ a_{1} a_{2} } {X}_{\xi \tau}^{+\ } {X}_{\zeta}^{} {W}_{\eta \theta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu} \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {W}_{\nu \rho}^{-\ a_{3} a_{4} } {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } {W}_{\eta \theta}^{+\ a_{1} a_{2} } \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\tau\zeta} \right) \operatorname{Tr} \left( \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\mu} \sigma^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {X}_{\nu}^{} D_{\rho} {W}_{\xi \tau}^{-\ a_{3} a_{4} } {X}_{\zeta}^{} {W}_{\eta \theta}^{+\ a_{1} a_{2} } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\zeta} \bar{\sigma}^{\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\mu} \sigma^{\rho} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X G G G $}	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } {X}_{\mu \nu}^{-\ } {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{+\ b_{4} b_{5} b_{6} } {G}_{\eta \theta}^{-\ b_{7} b_{8} b_{9} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu\nu} \right) \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } D_{\mu} {G}_{\nu \rho}^{+\ b_{1} b_{2} b_{3} } {X}_{\xi}^{} {G}_{\tau \zeta}^{+\ b_{4} b_{5} b_{6} } {G}_{\eta \theta}^{-\ b_{7} b_{8} b_{9} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu} \bar{\sigma}^{\xi} \right) \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W W W $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {W}_{\nu \rho}^{+\ a_{1} a_{2} } {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{3} a_{4} } {W}_{\eta \theta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu} \bar{\sigma}^{\xi} \right) \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu\rho} \right)$	\\ \hline
\multirow{106}{*}{$\psi \psi V V $}&	\multirow{4}{*}{$ X \bar{d} d B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\xi \tau}^{+\ } {B}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {B}_{\xi \tau}^{-\ } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\xi} {B}_{\nu \rho}^{-\ } {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( {d}_{b_{1} ,R}^{} \right) \right) D_{\xi} {B}_{\mu \nu}^{-\ } {X}_{\tau}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{e} e B $}	&$\left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( D_{\rho} {e}_{R}^{} \right) \right) {X}_{\xi \tau}^{+\ } {B}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {B}_{\xi \tau}^{-\ } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) D_{\xi} {B}_{\nu \rho}^{-\ } {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\rho} {e}_{R}^{\dagger\ } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( {e}_{R}^{} \right) \right) D_{\xi} {B}_{\mu \nu}^{-\ } {X}_{\tau}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{L} L B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {L}_{a_{2} ,L}^{} \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\xi \tau}^{+\ } {B}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {B}_{\xi \tau}^{-\ } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {B}_{\xi \tau}^{-\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {L}_{a_{2} ,L}^{} \right) \right) D_{\xi} {B}_{\nu \rho}^{-\ } {X}_{\tau}^{} g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{q} q B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\xi \tau}^{+\ } {B}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {B}_{\xi \tau}^{-\ } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {B}_{\xi \tau}^{-\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\xi} {B}_{\nu \rho}^{-\ } {X}_{\tau}^{} g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{u} u B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( D_{\rho} {u}_{b_{1} ,R}^{} \right) \right) {X}_{\xi \tau}^{+\ } {B}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {B}_{\xi \tau}^{-\ } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\xi} {B}_{\nu \rho}^{-\ } {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( {u}_{b_{1} ,R}^{} \right) \right) D_{\xi} {B}_{\mu \nu}^{-\ } {X}_{\tau}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X G \bar{d} d $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu \rho}^{-\ } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} D_{\xi} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{q} q G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\rho} {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\xi \tau}^{+\ } {G}_{\mu \nu}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\nu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\xi} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {X}_{\tau}^{} g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{u} u G $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( D_{\rho} {u}_{b_{1} ,R}^{} \right) \right) {X}_{\xi \tau}^{+\ } {G}_{\mu \nu}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\xi} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\rho} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( {u}_{b_{1} ,R}^{} \right) \right) D_{\xi} {G}_{\mu \nu}^{-\ b_{4} b_{5} b_{6} } {X}_{\tau}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X W \bar{L} L $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\rho} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu \nu}^{+\ } {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( D_{\mu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\nu \rho}^{-\ } {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\mu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} D_{\xi} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\tau}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X W \bar{q} q $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\rho} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu \nu}^{+\ } {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\nu \rho}^{-\ } {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\tau}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{d} d B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( D_{\mu} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\nu \rho}^{+\ } {B}_{\xi \tau}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi \tau}^{-\ } {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\xi} {B}_{\mu \nu}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} D_{\xi} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {B}_{\mu \nu}^{+\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{L} L B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\nu \rho}^{+\ } {B}_{\xi \tau}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\rho} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\xi \tau}^{-\ } {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\xi} {B}_{\mu \nu}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( D_{\rho} {L}_{a_{2} ,L}^{} \right) \right) D_{\xi} {B}_{\mu \nu}^{+\ } {X}_{\tau}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{q} q B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( D_{\mu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\nu \rho}^{+\ } {B}_{\xi \tau}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\rho} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi \tau}^{-\ } {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\xi} {B}_{\mu \nu}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( D_{\rho} {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\xi} {B}_{\mu \nu}^{+\ } {X}_{\tau}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{u} u B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( D_{\mu} {u}_{b_{1} ,R}^{} \right) \right) {X}_{\nu \rho}^{+\ } {B}_{\xi \tau}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi \tau}^{-\ } {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\xi} {B}_{\mu \nu}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} D_{\xi} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {B}_{\mu \nu}^{+\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X X \bar{d} d ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \sigma^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\mu} D_{\xi} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} D_{\xi} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\nu} D_{\xi} {d}_{b_{1} ,R}^{} \right) \right) D_{\rho} {X}_{\tau}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X G \bar{d} d $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( {d}_{b_{1} ,R}^{} \right) \right) D_{\mu} {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \bar{\sigma}^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\mu \nu}^{-\ } {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \right) D_{\nu} {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( D_{\mu} D_{\xi} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\tau}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X X \bar{e} e ^{*} $}	&$\left( \left( D_{\rho} {e}_{R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \sigma^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\mu} D_{\xi} {e}_{R}^{} \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\nu} {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\nu} {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {X}_{\rho}^{} {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} D_{\xi} {e}_{R}^{\dagger\ } \right) \right) {X}_{\tau}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\nu} D_{\xi} {e}_{R}^{} \right) \right) D_{\rho} {X}_{\tau}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X X \bar{L} L ^{*} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\rho} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \sigma^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\mu} D_{\xi} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\mu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} D_{\xi} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\tau}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( D_{\mu} D_{\xi} {L}_{a_{2} ,L}^{} \right) \right) D_{\tau} {X}_{\rho}^{} {X}_{\nu}^{}$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X X \bar{q} q ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\rho} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \sigma^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\mu} D_{\xi} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\tau}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( D_{\mu} D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\tau} {X}_{\rho}^{} {X}_{\nu}^{}$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X X \bar{u} u ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {u}_{b_{1} ,R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \sigma^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\mu} D_{\xi} {u}_{b_{1} ,R}^{} \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\mu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} D_{\xi} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\nu} D_{\xi} {u}_{b_{1} ,R}^{} \right) \right) D_{\rho} {X}_{\tau}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{q} q G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( D_{\mu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\nu \rho}^{+\ } {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\rho} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi \tau}^{-\ } {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\rho} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\xi} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( D_{\rho} {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\xi} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {X}_{\tau}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{u} u G $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( D_{\mu} {u}_{b_{1} ,R}^{} \right) \right) {X}_{\nu \rho}^{+\ } {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\rho} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi \tau}^{-\ } {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\rho} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\xi} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\rho} D_{\xi} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X W \bar{L} L $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\mu} {W}_{\xi \tau}^{+\ a_{3} a_{4} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\rho} {L}_{a_{2} ,L}^{} \right) \bar{\sigma}^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\mu \nu}^{-\ } {W}_{\xi \tau}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\rho} {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\nu} {W}_{\xi \tau}^{+\ a_{3} a_{4} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\xi} {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\tau}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X W \bar{q} q $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) D_{\mu} {W}_{\xi \tau}^{+\ a_{3} a_{4} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {q}_{b_{1} ,L}^{a_{2} } \right) \bar{\sigma}^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\mu \nu}^{-\ } {W}_{\xi \tau}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) D_{\nu} {W}_{\xi \tau}^{+\ a_{3} a_{4} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( D_{\mu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\tau}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\tau\xi}$	\\ \hline
\multirow{29}{*}{$\phi \phi V V $}&	\multirow{5}{*}{$ X H^\dagger H B $}	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {B}_{\rho \xi}^{-\ } {H}^{a_{2} } {X}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } D_{\nu} {B}_{\rho \xi}^{-\ } {H^\dagger}^{a_{1} } {X}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H^\dagger}^{a_{1} } D_{\rho} {B}_{\xi \tau}^{-\ } {H}^{a_{2} } {X}_{\zeta}^{} \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\mu} \bar{\sigma}^{\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H}^{a_{2} } D_{\rho} {B}_{\xi \tau}^{-\ } {H^\dagger}^{a_{1} } {X}_{\zeta}^{} \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\mu} \bar{\sigma}^{\zeta} \right)$	\\ \cline{2-3}
&	\multirow{5}{*}{$ X W H^\dagger H $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho \xi}^{+\ } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } g^{\mu\nu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} D_{\nu} {H^\dagger}^{a_{1} } D_{\rho} {H}^{a_{2} } {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } g^{\mu\rho} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} D_{\rho} {H}^{a_{2} } {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\rho} \right)$	\\ \cline{2-3}
&	\multirow{5}{*}{$ X H^\dagger H B $}	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } D_{\nu} {B}_{\rho \xi}^{+\ } {H^\dagger}^{a_{1} } {X}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {B}_{\rho \xi}^{+\ } {H}^{a_{2} } {X}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\rho\xi} \sigma^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} D_{\rho} {H}^{a_{2} } {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } g^{\xi\nu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H}^{a_{2} } D_{\rho} {B}_{\xi \tau}^{+\ } {H^\dagger}^{a_{1} } {X}_{\zeta}^{} \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu} \bar{\sigma}^{\zeta} \bar{\sigma}^{\rho} \sigma^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{9}{*}{$ X X H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho \xi}^{+\ } {X}_{\tau \zeta}^{+\ } g^{\mu\nu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho \xi}^{+\ } {X}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho \xi}^{-\ } {X}_{\tau \zeta}^{-\ } g^{\mu\nu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H^\dagger}^{a_{1} } D_{\rho} {H}^{a_{2} } {X}_{\xi \tau}^{+\ } {X}_{\zeta}^{} g^{\mu\rho} \operatorname{Tr} \left( \bar{\sigma}^{\zeta} \sigma^{\nu} \bar{\sigma}^{\xi\tau} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H^\dagger}^{a_{1} } D_{\rho} {H}^{a_{2} } {X}_{\xi \tau}^{+\ } {X}_{\zeta}^{} \operatorname{Tr} \left( \bar{\sigma}^{\zeta} \sigma^{\mu} \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\rho} \sigma^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H^\dagger}^{a_{1} } D_{\rho} {H}^{a_{2} } {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } g^{\mu\rho} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} D_{\rho} {H}^{a_{2} } {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H^\dagger}^{a_{1} } D_{\rho} D_{\xi} {H}^{a_{2} } {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\tau} g^{\mu\rho} g^{\nu\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {X}_{\nu}^{} D_{\rho} D_{\xi} D_{\tau} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\zeta}^{} g^{\zeta\rho} \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\tau} \right)$	\\ \cline{2-3}
&	\multirow{5}{*}{$ X W H^\dagger H $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {W}_{\nu \rho}^{+\ a_{3} a_{4} } D_{\xi} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho \xi}^{+\ } {W}_{\tau \zeta}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\rho\xi} \sigma^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {W}_{\nu \rho}^{+\ a_{3} a_{4} } D_{\xi} D_{\tau} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\zeta}^{} \operatorname{Tr} \left( \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\tau} \bar{\sigma}^{\zeta} \bar{\sigma}^{\mu} \sigma^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} D_{\rho} {H}^{a_{2} } {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{3} a_{4} } g^{\xi\nu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\rho} \right)$	\\ \hline
\multirow{12}{*}{$\phi \psi \psi V $}&	\multirow{6}{*}{$ X \bar{L} H^\dagger e $}	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( D_{\mu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( D_{\nu} {e}_{R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{2} } {X}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \left( D_{\mu} {e}_{R}^{} \right) \right) D_{\xi} {H^\dagger}^{a_{2} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} D_{\rho} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\xi}^{} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {e}_{R}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{2} } {X}_{\xi}^{} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} D_{\rho} {e}_{R}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{2} } {X}_{\xi}^{} g^{\xi\rho}$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X L H \bar{e} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} D_{\xi} {H}^{a_{2} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{2} } {X}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\mu} {H}^{a_{2} } {X}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\rho} D_{\mu} {H}^{a_{2} } {X}_{\xi}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} D_{\rho} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\xi}^{} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) D_{\rho} {H}^{a_{2} } {X}_{\xi}^{} g^{\xi\rho}$	\\ \hline

\end{longtable}
\input{./dark-photon-operators/DP5ptdim8}
\begin{longtable}{cp{2cm}p{12cm}}
\caption{6pt dim-8 operator with interaction between Dark photon and SM sector}
\label{DP68} \\ \hline
Class & Type & Form\\\hline

\multirow{8}{*}{$V V V V V V $}&	\multirow{1}{*}{$ X X X X B B $}	&${X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } g^{\xi\rho} g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X X G G $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {G}_{\tau \zeta}^{-\ b_{1} b_{2} b_{3} } {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } g^{\xi\rho} g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X X W W $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{1} a_{2} } {W}_{\eta \theta}^{-\ a_{3} a_{4} } g^{\xi\rho} g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X X B B ^{*} $}	&${X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } {B}_{\eta \theta}^{-\ } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X X X X B $}	&${X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau} \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\zeta} \right)$	 \\ \cline{3-3}
&	 	&${X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } g^{\xi\rho} g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\tau\zeta} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X X G G ^{*} $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {G}_{\tau \zeta}^{+\ b_{1} b_{2} b_{3} } {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X X W W ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{1} a_{2} } {W}_{\eta \theta}^{-\ a_{3} a_{4} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho} \right)$	\\ \hline
\multirow{42}{*}{$\phi \phi V V V V $}&	\multirow{1}{*}{$ X X H^\dagger H B B $}	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {B}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{-\ } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W H^\dagger H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } {B}_{\tau \zeta}^{-\ } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X H^\dagger H G G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {G}_{\rho \xi}^{-\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W W H^\dagger H $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } {W}_{\tau \zeta}^{-\ a_{5} a_{6} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X H^\dagger H B B ^{*} $}	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {B}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X X H^\dagger H B $}	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho} \sigma^{\mu\nu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{-\ } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{-\ } g^{\rho\nu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{-\ } g^{\rho\nu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W H^\dagger H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W H^\dagger H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X X W H^\dagger H $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho} \sigma^{\mu\nu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } g^{\rho\nu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } g^{\rho\nu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X H^\dagger H G G ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X W W H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {W}_{\tau \zeta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{5} } \epsilon_{a_{4} a_{6} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {W}_{\tau \zeta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X H^\dagger H B B $}	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {B}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{+\ } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X X H^\dagger H B $}	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } g^{\rho\nu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } g^{\rho\nu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W H^\dagger H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {B}_{\tau \zeta}^{+\ } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{12}{*}{$ X X X X H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\tau} \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho} \sigma^{\mu\nu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {X}_{\tau \zeta}^{-\ } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} \operatorname{Tr} \left( \sigma^{\zeta} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} \operatorname{Tr} \left( \sigma^{\zeta} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } g^{\rho\nu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } g^{\rho\nu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {X}_{\nu}^{} D_{\rho} {X}_{\xi}^{} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\tau} \operatorname{Tr} \left( \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\rho} \sigma^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {X}_{\nu}^{} D_{\rho} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\nu} g^{\tau\xi} g^{\mu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\nu} g^{\tau\mu} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\nu} g^{\tau\mu} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} g^{\xi\rho} \operatorname{Tr} \left( \sigma^{\zeta} \bar{\sigma}^{\mu} \bar{\sigma}^{\tau} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X X W H^\dagger H $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{3} a_{4} } g^{\rho\nu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{3} a_{4} } g^{\rho\nu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X H^\dagger H G G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{+\ b_{4} b_{5} b_{6} } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W W H^\dagger H $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {W}_{\tau \zeta}^{+\ a_{5} a_{6} } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	\\ \hline
\multirow{39}{*}{$\psi \psi V V V V $}&	\multirow{1}{*}{$ X X X \bar{d} d B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {B}_{\nu \rho}^{-\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{e} e B $}	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {B}_{\nu \rho}^{-\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{L} L B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {B}_{\nu \rho}^{-\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{q} q B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {B}_{\nu \rho}^{-\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{u} u B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {B}_{\nu \rho}^{-\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X G \bar{d} d $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{q} q G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{u} u G $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X W \bar{L} L $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X W \bar{q} q $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{d} d B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\rho}^{} {B}_{\mu \nu}^{+\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{L} L B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\rho}^{} {B}_{\mu \nu}^{+\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{q} q B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\rho}^{} {B}_{\mu \nu}^{+\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{u} u B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\rho}^{} {B}_{\mu \nu}^{+\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X X X \bar{d} d ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \sigma^{\rho\xi} \bar{\sigma}^{\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\nu}^{} {X}_{\mu}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {X}_{\rho}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {X}_{\rho}^{} g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X G \bar{d} d $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X X X \bar{e} e ^{*} $}	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \sigma^{\rho\xi} \bar{\sigma}^{\tau} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\nu}^{} {X}_{\mu}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( D_{\nu} {e}_{R}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {X}_{\rho}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {X}_{\rho}^{} g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X X X \bar{L} L ^{*} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \sigma^{\rho\xi} \bar{\sigma}^{\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\nu}^{} {X}_{\mu}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\nu} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\nu} g^{\xi\rho}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X X X \bar{q} q ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \sigma^{\rho\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\nu}^{} {X}_{\mu}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\nu} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\nu} g^{\xi\rho}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X X X \bar{u} u ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \sigma^{\rho\xi} \bar{\sigma}^{\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\nu}^{} {X}_{\mu}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( D_{\nu} {u}_{b_{1} ,R}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {X}_{\rho}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {X}_{\rho}^{} g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{q} q G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X \bar{u} u G $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X W \bar{L} L $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X X W \bar{q} q $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\tau\xi}$	\\ \hline
\multirow{93}{*}{$\phi \phi \psi \psi V V $}&	\multirow{1}{*}{$ X H^\dagger H \bar{d} d B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X H^\dagger H \bar{e} e B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{L} L H^\dagger H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{q} q H^\dagger H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u H^\dagger H B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X H^\dagger H G \bar{d} d $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W H^\dagger H \bar{d} d $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{u} H^\dagger H^\dagger d $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W H^\dagger H \bar{e} e $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{q} q H^\dagger H G $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u H^\dagger H G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X W \bar{L} L H^\dagger H $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{4} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{5} } \epsilon_{a_{4} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{5} a_{6} }$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X W \bar{q} q H^\dagger H $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{4} a_{6} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{5} } \epsilon_{a_{4} a_{6} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{5} a_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{u} u H^\dagger H $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X H^\dagger H \bar{d} d B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{} {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X H^\dagger H \bar{e} e B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{} {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{L} L H^\dagger H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{q} q H^\dagger H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u H^\dagger H B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{} {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X H^\dagger H \bar{d} d ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\mu}^{} {X}_{\rho}^{}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X H^\dagger H G \bar{d} d $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W H^\dagger H \bar{d} d $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X \bar{u} H^\dagger H^\dagger d $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\nu} {H^\dagger}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\mu}^{} {X}_{\rho}^{} g^{\rho\nu}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{u} H^\dagger H^\dagger d $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X H^\dagger H \bar{e} e ^{*} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( D_{\nu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\mu}^{} {X}_{\rho}^{}$	\\ \cline{2-3}
&	\multirow{14}{*}{$ X X \bar{L} L H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\nu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} {X}_{\mu}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\nu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} {X}_{\mu}^{} g^{\rho\nu}$	\\ \cline{2-3}
&	\multirow{14}{*}{$ X X \bar{q} q H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) D_{\nu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) D_{\nu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} {X}_{\mu}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) D_{\nu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) D_{\nu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} {X}_{\mu}^{} g^{\rho\nu}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{u} u H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( D_{\nu} {u}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {u}_{b_{1} ,R}^{} \right) \right) D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {u}_{b_{1} ,R}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {X}_{\rho}^{}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W H^\dagger H \bar{e} e $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{q} q H^\dagger H G $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u H^\dagger H G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X W \bar{L} L H^\dagger H $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{4} a_{6} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{5} } \epsilon_{a_{4} a_{6} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{5} a_{6} }$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X W \bar{q} q H^\dagger H $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{4} a_{6} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{5} } \epsilon_{a_{4} a_{6} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{5} a_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{u} u H^\dagger H $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {u}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	\\ \hline
\multirow{20}{*}{$\phi \psi \psi V V V $}&	\multirow{1}{*}{$ X X \bar{L} H^\dagger e B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\xi}^{} {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W \bar{L} H^\dagger e $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\xi}^{} {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X L H \bar{e} B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu\nu} \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\mu \nu}^{-\ } g^{\xi\rho}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W L H \bar{e} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu\nu} \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\mu \nu}^{-\ a_{3} a_{4} } g^{\xi\rho}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X \bar{L} H^\dagger e B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\mu \nu}^{+\ } g^{\xi\rho}$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X X X \bar{L} H^\dagger e $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\xi}^{} {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\mu} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\mu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\mu} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {e}_{R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\nu}^{} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\mu} g^{\rho\nu}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W \bar{L} H^\dagger e $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\mu \nu}^{+\ a_{3} a_{4} } g^{\xi\rho}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X L H \bar{e} B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) {H}^{a_{2} } {X}_{\xi}^{} {X}_{\mu}^{} {B}_{\nu \rho}^{+\ }$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X X X L H \bar{e} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \sigma^{\nu\rho} \bar{\sigma}^{\xi} \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\nu \rho}^{+\ } {X}_{\mu}^{} {X}_{\xi}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu\nu} \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\mu \nu}^{-\ } g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\mu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\nu}^{} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\mu} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\mu} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\mu} {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\mu} g^{\rho\nu}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W L H \bar{e} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) {H}^{a_{2} } {X}_{\xi}^{} {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	\\ \hline
\multirow{24}{*}{$\phi \phi \phi \phi V V $}&	\multirow{2}{*}{$ X H^\dagger H^\dagger H H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\mu \nu}^{-\ } {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\nu}^{} {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X W H^\dagger H^\dagger H H $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\mu \nu}^{-\ } {W}_{\rho \xi}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H}^{a_{3} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{4} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X H^\dagger H^\dagger H H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\mu \nu}^{+\ } {B}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {X}_{\nu}^{} {B}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{12}{*}{$ X X H^\dagger H^\dagger H H ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\mu \nu}^{+\ } {X}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\mu \nu}^{-\ } {X}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} \operatorname{Tr} \left( \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\rho} g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{4} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\rho} g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{3} } {H^\dagger}^{a_{2} } {H}^{a_{4} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\rho} g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{3} } D_{\nu} {H}^{a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\rho} g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} D_{\nu} {H}^{a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\nu} g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{3} } D_{\nu} {H}^{a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} \operatorname{Tr} \left( \sigma^{\xi} \bar{\sigma}^{\mu} \bar{\sigma}^{\rho} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} D_{\nu} {H^\dagger}^{a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\nu} g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{2} } D_{\nu} {H}^{a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{3} } {X}_{\rho}^{} {X}_{\xi}^{} \operatorname{Tr} \left( \sigma^{\xi} \bar{\sigma}^{\mu} \bar{\sigma}^{\rho} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X W H^\dagger H^\dagger H H $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\mu \nu}^{+\ } {W}_{\rho \xi}^{+\ a_{5} a_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{5} a_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H}^{a_{3} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{4} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{5} a_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H^\dagger}^{a_{2} } {H^\dagger}^{a_{1} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{5} a_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	\\ \hline
\multirow{39}{*}{$\psi \psi \psi \psi V V $}&	\multirow{2}{*}{$ X X \bar{d} \bar{d} d d ^{*} $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {d}_{b_{2} ,R}^{} \right) \bar{\sigma}^{\nu} \left( {d}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {d}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X \bar{e} e \bar{d} d ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{} \right) \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {e}_{R}^{\dagger\ } \right) \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X \bar{L} L \bar{d} d ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {L}_{a_{2} ,L}^{} \right) \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\nu} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X \bar{q} q \bar{d} d ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \bar{\sigma}^{\mu} \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {d}_{b_{2} ,R}^{} \right) \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \bar{\sigma}^{\mu} \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {d}_{b_{2} ,R}^{} \right) \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X \bar{u} u \bar{d} d ^{*} $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {d}_{b_{2} ,R}^{} \right) \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {d}_{b_{2} ,R}^{} \right) \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X \bar{e} \bar{e} e e ^{*} $}	&$\left( \left( {e}_{R}^{} \right) \left( {e}_{R}^{} \right) \right) \left( \left( {e}_{R}^{\dagger\ } \right) \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X \bar{L} L \bar{e} e ^{*} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) \left( \left( {L}_{a_{2} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\nu} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X \bar{q} q \bar{e} e ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {e}_{R}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X \bar{u} u \bar{e} e ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {e}_{R}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\nu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X \bar{L} \bar{L} L L ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{3} ,L}^{} \right) \left( {L}_{a_{4} ,L}^{} \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{4} ,L}^{} \right) \right) \left( \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {L}_{a_{3} ,L}^{} \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X \bar{q} q \bar{L} L ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {L}_{a_{4} ,L}^{} \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{4} ,L}^{} \right) \right) \left( \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {L}_{a_{4} ,L}^{} \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{4} ,L}^{} \right) \right) \left( \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X \bar{u} u \bar{L} L ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X \bar{q} \bar{q} q q ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{2} } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{3} } \right) \left( {q}_{b_{2} ,L}^{a_{4} } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{2} ,L}^{a_{4} } \right) \right) \left( \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{2} } \right) \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{3} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{2} } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{3} } \right) \left( {q}_{b_{2} ,L}^{a_{4} } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{2} ,L}^{a_{4} } \right) \right) \left( \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{2} } \right) \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{3} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X \bar{u} u \bar{q} q ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( {q}_{b_{2} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {q}_{b_{2} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( {q}_{b_{2} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {q}_{b_{2} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X \bar{u} \bar{u} u u ^{*} $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {u}_{b_{2} ,R}^{} \right) \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) {X}_{\nu}^{} {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {u}_{b_{2} ,R}^{} \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( {u}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\mu}^{} {X}_{\nu}^{} g^{\nu\mu}$	\\ \hline
\multirow{26}{*}{$\phi \psi \psi \psi \psi V $}&	\multirow{2}{*}{$ X \bar{L} H^\dagger e \bar{d} d $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {d}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X u \bar{L} H e \bar{d} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {e}_{R}^{} \right) \right) {H}^{a_{2} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{L} H^\dagger \bar{e} e e $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{L} \bar{L} L H^\dagger e $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {L}_{a_{3} ,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{4} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{3} ,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{4} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{q} q \bar{L} H^\dagger e $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{4} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{4} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{4} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{4} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{u} u \bar{L} H^\dagger e $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X L H \bar{e} \bar{d} d $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {e}_{R}^{\dagger\ } \right) \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H}^{a_{2} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H}^{a_{2} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{u} L H^\dagger \bar{e} d $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X L H \bar{e} \bar{e} e $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {e}_{R}^{\dagger\ } \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{L} L L H \bar{e} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {L}_{a_{3} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{4} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{3} ,L}^{} \right) \right) \left( \left( {L}_{a_{2} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{4} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X \bar{q} q L H \bar{e} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {L}_{a_{3} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{4} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{3} ,L}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{4} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {L}_{a_{3} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{4} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{3} ,L}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{4} } {X}_{\mu}^{}$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{u} u L H \bar{e} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu}^{}$	\\ \hline
\multirow{14}{*}{$\phi \phi \phi \psi \psi V $}&	\multirow{7}{*}{$ X \bar{L} H^\dagger H^\dagger H e $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\mu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {e}_{R}^{} \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{2} } {H^\dagger}^{a_{3} } {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{2} } {H^\dagger}^{a_{3} } {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {e}_{R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H^\dagger}^{a_{2} } {H}^{a_{4} } {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H^\dagger}^{a_{2} } {H}^{a_{4} } {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{2} } {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X L H^\dagger H H \bar{e} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu\nu} \left( {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\mu} {H}^{a_{3} } {H^\dagger}^{a_{2} } {H}^{a_{4} } {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{3} } {H^\dagger}^{a_{2} } {H}^{a_{4} } {X}_{\nu}^{} g^{\nu\mu}$	\\ \hline

\end{longtable}
\begin{longtable}{cp{2cm}p{12cm}}
\caption{4pt dim-6 operator with interaction between Gravitino and SM sector}
\label{Grav46} \\ \hline
Class & Type & Form\\\hline

\multirow{2}{*}{$\phi \psi \psi^{\mu}V $}&	\multirow{1}{*}{$\psi L H B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {\psi}_{\mu,L}^{} \right) \right) {H}^{a_{2} } {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi W L H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {\psi}_{\mu,L}^{} \right) \right) {H}^{a_{2} } {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	\\ \hline
\multirow{10}{*}{$\psi \psi \psi^{\mu}\psi^{\mu}$}&	\multirow{2}{*}{$\psi \psi d d ^{*}$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \left( {d}_{b_{1} ,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi e e ^{*}$}	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \left( {e}_{R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {e}_{R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi L L ^{*}$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi q q ^{*}$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi u u ^{*}$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \left( {u}_{b_{1} ,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right)$	\\ \hline
\multirow{1}{*}{$\psi \psi \psi \psi^{\mu}$}&	\multirow{1}{*}{$\psi u e d$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right)$	\\ \hline
\multirow{1}{*}{$\phi \phi \psi \psi^{\mu}$}&	\multirow{1}{*}{$\psi H H e$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{2} } {H}^{a_{1} } g^{\mu\nu}$	\\ \hline
\multirow{2}{*}{$\phi \phi \psi^{\mu}\psi^{\mu}$}&	\multirow{2}{*}{$\psi \psi H^\dagger H ^{*}$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\mu\rho}$	\\ \hline

\end{longtable}
\begin{longtable}{cp{2cm}p{10cm}}
\caption{4pt dim-7 operator with interaction between Gravitino and SM sector}
\label{Grav47} \\ \hline
Class & Type & Form\\\hline

\multirow{24}{*}{$\psi^{\mu}\psi^{\mu}V V $}&	\multirow{3}{*}{$\psi \psi B B$}	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) {B}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{-\ } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) {B}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{-\ } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \sigma^{\mu} \bar{\sigma}^{\xi} \sigma^{\tau\zeta} \left( {\psi}_{\xi,L}^{} \right) \right) {B}_{\nu \rho}^{-\ } {B}_{\tau \zeta}^{-\ }$	\\ \cline{2-3}
&	\multirow{3}{*}{$\psi \psi G G$}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) {G}_{\rho \xi}^{-\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) {G}_{\rho \xi}^{-\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \sigma^{\mu} \bar{\sigma}^{\xi} \sigma^{\tau\zeta} \left( {\psi}_{\xi,L}^{} \right) \right) {G}_{\nu \rho}^{-\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{3}{*}{$\psi \psi W W$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) {W}_{\rho \xi}^{-\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) {W}_{\rho \xi}^{-\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \sigma^{\mu} \bar{\sigma}^{\xi} \sigma^{\tau\zeta} \left( {\psi}_{\xi,L}^{} \right) \right) {W}_{\nu \rho}^{-\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi B B ^{*}$}	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \left( {\psi}_{\xi,R}^{} \right) \right) {B}_{\nu \rho}^{+\ } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \bar{\sigma}^{\xi} \bar{\sigma}^{\tau\zeta} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \left( {\psi}_{\xi,L}^{} \right) \right) {B}_{\tau \zeta}^{+\ } {B}_{\nu \rho}^{-\ } \operatorname{Tr} \left( \sigma^{\xi} \sigma^{\tau\zeta} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi G G ^{*}$}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \left( {\psi}_{\xi,R}^{} \right) \right) {G}_{\nu \rho}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\xi} \bar{\sigma}^{\tau\zeta} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \left( {\psi}_{\xi,L}^{} \right) \right) {G}_{\tau \zeta}^{+\ b_{1} b_{2} b_{3} } {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\xi} \sigma^{\tau\zeta} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi W W ^{*}$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \left( {\psi}_{\xi,R}^{} \right) \right) {W}_{\nu \rho}^{+\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\xi} \bar{\sigma}^{\tau\zeta} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \left( {\psi}_{\xi,L}^{} \right) \right) {W}_{\tau \zeta}^{+\ a_{1} a_{2} } {W}_{\nu \rho}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\xi} \sigma^{\tau\zeta} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{3}{*}{$\psi \psi B B$}	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) {B}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{+\ } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu\rho} \bar{\sigma}^{\mu} \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \left( {\psi}_{\xi,R}^{} \right) \right) {B}_{\tau \zeta}^{+\ } {B}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) {B}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{+\ } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{3}{*}{$\psi \psi G G$}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{+\ b_{4} b_{5} b_{6} } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu\rho} \bar{\sigma}^{\mu} \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \left( {\psi}_{\xi,R}^{} \right) \right) {G}_{\tau \zeta}^{+\ b_{1} b_{2} b_{3} } {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{+\ b_{4} b_{5} b_{6} } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{3}{*}{$\psi \psi W W$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) {W}_{\rho \xi}^{+\ a_{1} a_{2} } {W}_{\tau \zeta}^{+\ a_{3} a_{4} } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu\rho} \bar{\sigma}^{\mu} \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \left( {\psi}_{\xi,R}^{} \right) \right) {W}_{\tau \zeta}^{+\ a_{1} a_{2} } {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) {W}_{\rho \xi}^{+\ a_{1} a_{2} } {W}_{\tau \zeta}^{+\ a_{3} a_{4} } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	\\ \hline
\multirow{8}{*}{$\phi \psi \psi^{\mu}V $}&	\multirow{1}{*}{$\psi L H B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H}^{a_{2} } {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi W L H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H}^{a_{2} } {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{3}{*}{$\psi L H B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\xi} {\psi}_{\mu,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H}^{a_{2} } {B}_{\nu \rho}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\xi\mu} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\xi} {B}_{\nu \rho}^{+\ } {H}^{a_{2} } g^{\mu\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\xi} {H}^{a_{2} } {B}_{\nu \rho}^{+\ } g^{\mu\xi}$	\\ \cline{2-3}
&	\multirow{3}{*}{$\psi W L H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\xi} {\psi}_{\mu,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H}^{a_{2} } {W}_{\nu \rho}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\xi\mu} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\xi} {H}^{a_{2} } {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\mu\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{2} } {W}_{\rho \xi}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\nu} \right)$	\\ \hline
\multirow{40}{*}{$\psi \psi \psi^{\mu}\psi^{\mu}$}&	\multirow{8}{*}{$\psi \psi d d ^{*}$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\rho\mu} \left( {\psi}_{\nu,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \left( D_{\nu} {\psi}_{\rho,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( D_{\nu} {\psi}_{\rho,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\rho\mu} \left( {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho} \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \left( {\psi}_{\rho,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\rho} \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {\psi}_{\rho,L}^{} \right) \right)$	\\ \cline{2-3}
&	\multirow{8}{*}{$\psi \psi e e ^{*}$}	&$\left( \left( D_{\rho} {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\rho\mu} \left( {\psi}_{\nu,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \left( {e}_{R}^{} \right) \right) \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \left( D_{\nu} {\psi}_{\rho,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( D_{\nu} {\psi}_{\rho,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\rho} {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {e}_{R}^{} \right) \right) \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\rho\mu} \left( {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \left( D_{\rho} {e}_{R}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \left( {e}_{R}^{\dagger\ } \right) \right) g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho} \left( D_{\nu} {e}_{R}^{} \right) \right) \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \left( {\psi}_{\rho,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( D_{\rho} {e}_{R}^{} \right) \right) \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\rho} \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \right) \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {\psi}_{\rho,L}^{} \right) \right)$	\\ \cline{2-3}
&	\multirow{8}{*}{$\psi \psi L L ^{*}$}	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\rho\mu} \left( {\psi}_{\nu,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \left( D_{\nu} {\psi}_{\rho,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {\psi}_{\rho,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\rho\mu} \left( {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( D_{\rho} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \left( {\psi}_{\mu,R}^{} \right) \right) g^{\nu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( D_{\rho} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\rho} \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \left( {\psi}_{\mu,L}^{} \right) \right) g^{\nu\rho}$	\\ \cline{2-3}
&	\multirow{8}{*}{$\psi \psi q q ^{*}$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\rho\mu} \left( {\psi}_{\nu,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \left( D_{\nu} {\psi}_{\rho,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {\psi}_{\rho,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\rho\mu} \left( {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( D_{\rho} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \left( {\psi}_{\mu,R}^{} \right) \right) g^{\nu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( D_{\rho} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\rho} \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \left( {\psi}_{\mu,L}^{} \right) \right) g^{\nu\rho}$	\\ \cline{2-3}
&	\multirow{8}{*}{$\psi \psi u u ^{*}$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\rho\mu} \left( {\psi}_{\nu,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \left( D_{\nu} {\psi}_{\rho,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( D_{\nu} {\psi}_{\rho,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\rho\mu} \left( {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( D_{\rho} {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho} \left( D_{\nu} {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \left( {\psi}_{\rho,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( D_{\rho} {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\rho} \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {\psi}_{\rho,L}^{} \right) \right)$	\\ \hline
\multirow{4}{*}{$\psi \psi \psi \psi^{\mu}$}&	\multirow{2}{*}{$\psi u e d$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi L L e$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \right) \left( \left( D_{\mu} {\psi}_{\nu,R}^{} \right) \left( {e}_{R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( D_{\nu} {L}_{a_{2} ,L}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) g^{\mu\nu}$	\\ \hline
\multirow{1}{*}{$\phi \phi \psi \psi^{\mu}$}&	\multirow{1}{*}{$\psi H H e$}	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {\psi}_{\mu,R}^{} \right) \right) D_{\nu} {H}^{a_{1} } {H}^{a_{2} }$	\\ \hline
\multirow{12}{*}{$\phi \phi \psi^{\mu}\psi^{\mu}$}&	\multirow{12}{*}{$\psi \psi H^\dagger H ^{*}$}	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {\psi}_{\mu,L}^{\dagger\ } \right) \left( D_{\xi} {\psi}_{\nu,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } \operatorname{Tr} \left( \bar{\sigma}^{\xi\nu} \bar{\sigma}^{\rho\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {\psi}_{\mu,R}^{\dagger\ } \right) \left( D_{\xi} {\psi}_{\nu,L}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } \operatorname{Tr} \left( \sigma^{\xi\nu} \sigma^{\rho\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\xi} {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi\mu} \left( {\psi}_{\rho,R}^{} \right) \right) D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( D_{\xi} {\psi}_{\nu,R}^{} \right) \right) D_{\rho} {H}^{a_{2} } {H^\dagger}^{a_{1} } \operatorname{Tr} \left( \bar{\sigma}^{\xi\nu} \bar{\sigma}^{\rho} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( D_{\xi} {\psi}_{\nu,L}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{1} } {H}^{a_{2} } \operatorname{Tr} \left( \sigma^{\xi\nu} \sigma^{\rho} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\xi} {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\mu} \left( {\psi}_{\rho,L}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{1} } D_{\xi} {H}^{a_{2} } g^{\nu\mu} g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho} \left( {\psi}_{\xi,R}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } g^{\xi\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) D_{\rho} D_{\xi} {H}^{a_{2} } {H^\dagger}^{a_{1} } g^{\nu\xi} g^{\mu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{1} } D_{\xi} {H}^{a_{2} } g^{\nu\mu} g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{1} } D_{\xi} {H}^{a_{2} } \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) D_{\rho} D_{\xi} {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\nu\xi} g^{\mu\rho}$	\\ \hline

\end{longtable}
\begin{longtable}{cp{2cm}p{12cm}}
\caption{5pt dim-7 operator with interaction between Gravitino and SM sector}
\label{Grav57} \\ \hline
Class & Type & Form\\\hline

\multirow{1}{*}{$\phi \phi \psi \psi^{\mu}V $}&	\multirow{1}{*}{$\psi W H H e$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {\psi}_{\mu,R}^{} \right) \right) {H}^{a_{1} } {H}^{a_{2} } {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	\\ \hline
\multirow{8}{*}{$\phi \phi \psi^{\mu}\psi^{\mu}V $}&	\multirow{2}{*}{$\psi \psi H^\dagger H B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \bar{\sigma}^{\nu} \bar{\sigma}^{\rho\xi} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \left( {\psi}_{\xi,L}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {B}_{\nu \rho}^{-\ } g^{\xi\mu}$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi W H^\dagger H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\nu} \bar{\sigma}^{\rho\xi} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \left( {\psi}_{\xi,L}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {W}_{\nu \rho}^{-\ a_{3} a_{4} } g^{\xi\mu}$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi H^\dagger H B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \left( {\psi}_{\xi,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {B}_{\nu \rho}^{+\ } g^{\xi\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {B}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \sigma^{\nu} \sigma^{\rho\xi} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi W H^\dagger H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \left( {\psi}_{\xi,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\xi\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {W}_{\rho \xi}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\nu} \sigma^{\rho\xi} \bar{\sigma}^{\mu} \right)$	\\ \hline
\multirow{7}{*}{$\phi \psi \psi \psi \psi^{\mu}$}&	\multirow{1}{*}{$\psi L H d d$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \left( {d}_{b_{1} ,R}^{} \right) \right) {H}^{a_{2} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi u L H^\dagger d$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \left( {d}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{2} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi L H e e$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \left( {e}_{R}^{} \right) \right) {H}^{a_{2} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi L L L H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{3} ,L}^{} \right) \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \right) {H}^{a_{4} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi q q L H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {H}^{a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {H}^{a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi u u L H$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H}^{a_{2} }$	\\ \hline
\multirow{8}{*}{$\phi \psi \psi \psi^{\mu}\psi^{\mu}$}&	\multirow{4}{*}{$\psi \psi L H^\dagger e$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right) {H^\dagger}^{a_{2} }$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi L H e$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \left( {\psi}_{\nu,R}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) {H}^{a_{2} }$	\\ \hline
\multirow{8}{*}{$\phi \psi \psi^{\mu}\psi^{\mu}\psi^{\mu}$}&	\multirow{4}{*}{$\psi \psi \psi L H$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {\psi}_{\rho,R}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \sigma^{\rho} \left( {\psi}_{\mu,L}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\mu} \left( {\psi}_{\rho,R}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {\psi}_{\rho,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,L}^{} \right) \left( {\psi}_{\nu,L}^{} \right) \right) {H}^{a_{2} } g^{\rho\mu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi \psi L H^\dagger$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \sigma^{\mu} \left( {\psi}_{\rho,L}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\rho} \left( {\psi}_{\nu,R}^{} \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\rho} \left( {L}_{a_{1} ,L}^{} \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\mu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho} \left( {L}_{a_{1} ,L}^{} \right) \right) {H^\dagger}^{a_{2} }$	\\ \hline
\multirow{3}{*}{$\phi \phi \phi \psi \psi^{\mu}$}&	\multirow{3}{*}{$\psi L H^\dagger H H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{4} } {H^\dagger}^{a_{2} } {H}^{a_{3} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{3} } {H^\dagger}^{a_{2} } {H}^{a_{4} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\nu} {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } g^{\mu\nu}$	\\ \hline

\end{longtable}
\begin{longtable}{cp{2cm}p{12cm}}
\caption{6pt dim-7 operator with interaction between Gravitino and SM sector}
\label{Grav67} \\ \hline
Class & Type & Form\\\hline
\multirow{2}{*}{$\phi \phi \phi \phi \psi^{\mu}\psi^{\mu}$}&	\multirow{2}{*}{$\psi \psi H^\dagger H^\dagger H H ^{*}$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } g^{\nu\mu}$	\\ \hline

\end{longtable}
\begin{longtable}{cp{2cm}p{12cm}}
\caption{4pt dim-8 operator with interaction between Gravitino and SM sector}
\label{Grav57} \\ \hline
Class & Type & Form\\\hline

\multirow{36}{*}{$\psi^{\mu}\psi^{\mu}V V $}&	\multirow{2}{*}{$\psi \psi B B$}	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( D_{\tau} {\psi}_{\nu,L}^{} \right) \right) {B}_{\zeta \eta}^{-\ } {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\tau} \sigma^{\zeta\eta} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi\tau} \sigma^{\zeta} \bar{\sigma}^{\eta} \bar{\sigma}^{\mu} \left( {\psi}_{\zeta,R}^{} \right) \right) D_{\eta} {B}_{\xi \tau}^{-\ } {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi G G$}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( D_{\tau} {\psi}_{\nu,L}^{} \right) \right) {G}_{\zeta \eta}^{-\ b_{1} b_{2} b_{3} } {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\tau} \sigma^{\zeta\eta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi\tau} \sigma^{\zeta} \bar{\sigma}^{\eta} \bar{\sigma}^{\mu} \left( {\psi}_{\zeta,R}^{} \right) \right) D_{\eta} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } {G}_{\nu \rho}^{-\ b_{1} b_{2} b_{3} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi W W$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( D_{\tau} {\psi}_{\nu,L}^{} \right) \right) {W}_{\zeta \eta}^{-\ a_{1} a_{2} } {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\tau} \sigma^{\zeta\eta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi\tau} \sigma^{\zeta} \bar{\sigma}^{\eta} \bar{\sigma}^{\mu} \left( {\psi}_{\zeta,R}^{} \right) \right) D_{\eta} {W}_{\xi \tau}^{-\ a_{3} a_{4} } {W}_{\nu \rho}^{-\ a_{1} a_{2} }$	\\ \cline{2-3}
&	\multirow{8}{*}{$\psi \psi B B ^{*}$}	&$\left( \left( D_{\eta} {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) {B}_{\tau \zeta}^{+\ } {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \bar{\sigma}^{\eta\mu} \bar{\sigma}^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\eta} {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) {B}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\mu} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\eta} {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) {B}_{\tau \zeta}^{+\ } {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \bar{\sigma}^{\eta\mu} \bar{\sigma}^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\eta} {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,R}^{} \right) \right) {B}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\mu} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\tau,L}^{} \right) \right) D_{\nu} {B}_{\zeta \eta}^{+\ } {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau} \sigma^{\mu} \bar{\sigma}^{\zeta\eta} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau\zeta} \left( {\psi}_{\xi,L}^{} \right) \right) D_{\eta} {B}_{\tau \zeta}^{-\ } {B}_{\nu \rho}^{+\ } g^{\mu\eta}$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {\psi}_{\tau,R}^{\dagger\ } \right) \right) D_{\xi} {B}_{\zeta \eta}^{-\ } {B}_{\nu \rho}^{+\ } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\tau} \sigma^{\zeta\eta} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \left( {\psi}_{\xi,R}^{} \right) \right) D_{\eta} {B}_{\nu \rho}^{-\ } {B}_{\tau \zeta}^{+\ } g^{\mu\eta}$	\\ \cline{2-3}
&	\multirow{8}{*}{$\psi \psi G G ^{*}$}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\eta} {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) {G}_{\tau \zeta}^{+\ b_{1} b_{2} b_{3} } {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\eta\mu} \bar{\sigma}^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\eta} {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\eta\mu} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\eta} {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) {G}_{\tau \zeta}^{+\ b_{1} b_{2} b_{3} } {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\eta\mu} \bar{\sigma}^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\eta} {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,R}^{} \right) \right) {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\eta\mu} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\tau,L}^{} \right) \right) D_{\nu} {G}_{\zeta \eta}^{+\ b_{1} b_{2} b_{3} } {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\tau} \sigma^{\mu} \bar{\sigma}^{\zeta\eta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau\zeta} \left( {\psi}_{\xi,L}^{} \right) \right) D_{\eta} {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } {G}_{\nu \rho}^{+\ b_{1} b_{2} b_{3} } g^{\mu\eta}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {\psi}_{\tau,R}^{\dagger\ } \right) \right) D_{\xi} {G}_{\zeta \eta}^{-\ b_{4} b_{5} b_{6} } {G}_{\nu \rho}^{+\ b_{1} b_{2} b_{3} } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\tau} \sigma^{\zeta\eta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \left( {\psi}_{\xi,R}^{} \right) \right) D_{\eta} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {G}_{\tau \zeta}^{+\ b_{1} b_{2} b_{3} } g^{\mu\eta}$	\\ \cline{2-3}
&	\multirow{8}{*}{$\psi \psi W W ^{*}$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\eta} {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) {W}_{\tau \zeta}^{+\ a_{1} a_{2} } {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\eta\mu} \bar{\sigma}^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\eta} {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) {W}_{\rho \xi}^{+\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\eta\mu} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\eta} {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) {W}_{\tau \zeta}^{+\ a_{1} a_{2} } {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\eta\mu} \bar{\sigma}^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\eta} {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,R}^{} \right) \right) {W}_{\rho \xi}^{+\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\eta\mu} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\tau,L}^{} \right) \right) D_{\nu} {W}_{\zeta \eta}^{+\ a_{1} a_{2} } {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\tau} \sigma^{\mu} \bar{\sigma}^{\zeta\eta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau\zeta} \left( {\psi}_{\xi,L}^{} \right) \right) D_{\eta} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } {W}_{\nu \rho}^{+\ a_{1} a_{2} } g^{\mu\eta}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {\psi}_{\tau,R}^{\dagger\ } \right) \right) D_{\xi} {W}_{\zeta \eta}^{-\ a_{3} a_{4} } {W}_{\nu \rho}^{+\ a_{1} a_{2} } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\tau} \sigma^{\zeta\eta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \left( {\psi}_{\xi,R}^{} \right) \right) D_{\eta} {W}_{\nu \rho}^{-\ a_{3} a_{4} } {W}_{\tau \zeta}^{+\ a_{1} a_{2} } g^{\mu\eta}$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi B B$}	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi\tau} \bar{\sigma}^{\zeta} \sigma^{\mu} \bar{\sigma}^{\eta} \left( {\psi}_{\zeta,L}^{} \right) \right) D_{\eta} {B}_{\xi \tau}^{+\ } {B}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\nu} {B}_{\xi \tau}^{+\ } {B}_{\zeta \eta}^{+\ } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\zeta\eta} \bar{\sigma}^{\rho} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi G G$}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi\tau} \bar{\sigma}^{\zeta} \sigma^{\mu} \bar{\sigma}^{\eta} \left( {\psi}_{\zeta,L}^{} \right) \right) D_{\eta} {G}_{\xi \tau}^{+\ b_{1} b_{2} b_{3} } {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\nu} {G}_{\xi \tau}^{+\ b_{1} b_{2} b_{3} } {G}_{\zeta \eta}^{+\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\zeta\eta} \bar{\sigma}^{\rho} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi W W$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi\tau} \bar{\sigma}^{\zeta} \sigma^{\mu} \bar{\sigma}^{\eta} \left( {\psi}_{\zeta,L}^{} \right) \right) D_{\eta} {W}_{\xi \tau}^{+\ a_{1} a_{2} } {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\nu} {W}_{\xi \tau}^{+\ a_{1} a_{2} } {W}_{\zeta \eta}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\zeta\eta} \bar{\sigma}^{\rho} \right)$	\\ \hline
\multirow{10}{*}{$\phi \psi \psi^{\mu}V $}&	\multirow{3}{*}{$\psi L H B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( D_{\tau} {\psi}_{\nu,L}^{} \right) \right) D_{\mu} {B}_{\rho \xi}^{-\ } {H}^{a_{2} } \operatorname{Tr} \left( \sigma^{\tau\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {\psi}_{\rho,L}^{} \right) \right) D_{\mu} {B}_{\xi \tau}^{-\ } {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {\psi}_{\xi,L}^{} \right) \right) D_{\mu} {H}^{a_{2} } D_{\tau} {B}_{\nu \rho}^{-\ } g^{\xi\tau}$	\\ \cline{2-3}
&	\multirow{3}{*}{$\psi W L H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( D_{\tau} {\psi}_{\nu,L}^{} \right) \right) D_{\mu} {H}^{a_{2} } {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {\psi}_{\rho,L}^{} \right) \right) D_{\mu} {H}^{a_{2} } {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\tau} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {\psi}_{\xi,L}^{} \right) \right) D_{\mu} {H}^{a_{2} } {W}_{\nu \rho}^{-\ a_{3} a_{4} } g^{\xi\tau}$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi L H B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {\psi}_{\xi,L}^{} \right) \right) D_{\tau} D_{\rho} {H}^{a_{2} } {B}_{\mu \nu}^{+\ } g^{\xi\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {\psi}_{\xi,L}^{} \right) \right) D_{\rho} {H}^{a_{2} } D_{\tau} {B}_{\mu \nu}^{+\ } g^{\xi\tau}$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi W L H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\tau} D_{\nu} {H}^{a_{2} } {W}_{\rho \xi}^{+\ a_{3} a_{4} } g^{\mu\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {\psi}_{\mu,L}^{} \right) \right) D_{\nu} D_{\tau} {H}^{a_{2} } {W}_{\rho \xi}^{+\ a_{3} a_{4} }$	\\ \hline
\multirow{50}{*}{$\psi \psi \psi^{\mu}\psi^{\mu}$}&	\multirow{10}{*}{$\psi \psi d d ^{*}$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( D_{\mu} {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( {\psi}_{\rho,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \sigma^{\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\rho,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( D_{\mu} {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) \left( \left( D_{\mu} {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\xi} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \sigma^{\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \bar{\sigma}^{\xi} \left( D_{\mu} {\psi}_{\nu,R}^{\dagger\ } \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( D_{\xi} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \sigma^{\xi} \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \right) g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \left( D_{\rho} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\xi,L}^{} \right) \sigma^{\mu} \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} D_{\xi} {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\xi} \left( {\psi}_{\rho,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( D_{\rho} D_{\xi} {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) g^{\mu\xi} g^{\nu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} D_{\xi} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\xi} \bar{\sigma}^{\rho} \left( {\psi}_{\mu,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( D_{\rho} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( D_{\xi} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\rho} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) g^{\mu\xi}$	\\ \cline{2-3}
&	\multirow{10}{*}{$\psi \psi e e ^{*}$}	&$\left( \left( D_{\xi} {e}_{R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( D_{\mu} {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( {\psi}_{\rho,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\xi} {e}_{R}^{\dagger\ } \right) \sigma^{\mu\nu} \sigma^{\rho} \left( {e}_{R}^{} \right) \right) \left( \left( {\psi}_{\rho,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( D_{\mu} {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\rho} {e}_{R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) \left( \left( D_{\mu} {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\xi} \left( {e}_{R}^{\dagger\ } \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\xi} {e}_{R}^{\dagger\ } \right) \sigma^{\mu\nu} \sigma^{\rho} \left( {e}_{R}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \bar{\sigma}^{\xi} \left( D_{\mu} {\psi}_{\nu,R}^{\dagger\ } \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{} \right) \left( D_{\xi} {e}_{R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \sigma^{\xi} \left( D_{\rho} {e}_{R}^{} \right) \right) g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \left( D_{\rho} {e}_{R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\xi,L}^{} \right) \sigma^{\mu} \left( D_{\nu} {e}_{R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} D_{\xi} {e}_{R}^{} \right) \right) \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\xi} \left( {\psi}_{\rho,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \left( D_{\rho} D_{\xi} {e}_{R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \left( {e}_{R}^{\dagger\ } \right) \right) g^{\mu\xi} g^{\nu\rho}$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\nu} D_{\xi} {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\xi} \bar{\sigma}^{\rho} \left( {\psi}_{\mu,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( D_{\rho} {e}_{R}^{\dagger\ } \right) \right) \left( \left( D_{\xi} {e}_{R}^{} \right) \bar{\sigma}^{\rho} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) g^{\mu\xi}$	\\ \cline{2-3}
&	\multirow{10}{*}{$\psi \psi L L ^{*}$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( D_{\xi} {L}_{a_{2} ,L}^{} \right) \right) \left( \left( D_{\mu} {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( {\psi}_{\rho,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu\nu} \sigma^{\rho} \left( D_{\xi} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( D_{\mu} {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) \left( \left( D_{\mu} {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\xi} \left( D_{\rho} {L}_{a_{2} ,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu\nu} \sigma^{\rho} \left( D_{\xi} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \bar{\sigma}^{\xi} \left( D_{\mu} {\psi}_{\nu,R}^{\dagger\ } \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} D_{\xi} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\xi} \left( {L}_{a_{2} ,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( D_{\xi} {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \sigma^{\xi} \left( D_{\rho} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( D_{\rho} D_{\xi} {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \left( {\psi}_{\mu,L}^{} \right) \right) g^{\nu\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} D_{\xi} {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} D_{\xi} {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \bar{\sigma}^{\rho} \left( {\psi}_{\mu,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\mu} \left( D_{\xi} {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho} \sigma^{\xi} \left( D_{\rho} {L}_{a_{1} ,L}^{\dagger\ } \right) \right)$	\\ \cline{2-3}
&	\multirow{10}{*}{$\psi \psi q q ^{*}$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( D_{\mu} {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( {\psi}_{\rho,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu\nu} \sigma^{\rho} \left( D_{\xi} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\rho,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( D_{\mu} {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) \left( \left( D_{\mu} {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\xi} \left( D_{\rho} {q}_{b_{1} ,L}^{a_{2} } \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu\nu} \sigma^{\rho} \left( D_{\xi} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \bar{\sigma}^{\xi} \left( D_{\mu} {\psi}_{\nu,R}^{\dagger\ } \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} D_{\xi} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\rho,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\xi} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \sigma^{\xi} \left( D_{\rho} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( D_{\rho} D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \left( {\psi}_{\mu,L}^{} \right) \right) g^{\nu\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\xi} \bar{\sigma}^{\rho} \left( {\psi}_{\mu,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\mu} \left( D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho} \sigma^{\xi} \left( D_{\rho} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right)$	\\ \cline{2-3}
&	\multirow{10}{*}{$\psi \psi u u ^{*}$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( D_{\mu} {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( {\psi}_{\rho,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \sigma^{\rho} \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\rho,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( D_{\mu} {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) \left( \left( D_{\mu} {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\xi} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \sigma^{\rho} \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \bar{\sigma}^{\xi} \left( D_{\mu} {\psi}_{\nu,R}^{\dagger\ } \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( D_{\xi} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \sigma^{\xi} \left( D_{\rho} {u}_{b_{1} ,R}^{} \right) \right) g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \left( D_{\rho} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\xi,L}^{} \right) \sigma^{\mu} \left( D_{\nu} {u}_{b_{1} ,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} D_{\xi} {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\xi} \left( {\psi}_{\rho,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( D_{\rho} D_{\xi} {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) g^{\mu\xi} g^{\nu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} D_{\xi} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\xi} \bar{\sigma}^{\rho} \left( {\psi}_{\mu,R}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( D_{\rho} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( D_{\xi} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\rho} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) g^{\mu\xi}$	\\ \hline
\multirow{4}{*}{$\psi \psi \psi \psi^{\mu}$}&	\multirow{3}{*}{$\psi u e d$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \left( D_{\rho} {e}_{R}^{\dagger\ } \right) \right) \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\rho} \left( D_{\mu} {\psi}_{\nu,L}^{} \right) \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \left( D_{\mu} D_{\rho} {e}_{R}^{\dagger\ } \right) \right) g^{\nu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\rho,L}^{} \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi L L e$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \left( D_{\mu} D_{\rho} {e}_{R}^{} \right) \right) g^{\nu\rho}$	\\ \hline
\multirow{2}{*}{$\phi \phi \psi \psi^{\mu}$}&	\multirow{2}{*}{$\psi H H e$}	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\xi} {\psi}_{\mu,L}^{} \right) \left( D_{\rho} {e}_{R}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{2} } {H}^{a_{1} } \operatorname{Tr} \left( \sigma^{\xi\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} D_{\xi} {e}_{R}^{\dagger\ } \right) \right) D_{\rho} {H}^{a_{1} } {H}^{a_{2} } g^{\mu\xi}$	\\ \hline
\multirow{10}{*}{$\phi \phi \psi^{\mu}\psi^{\mu}$}&	\multirow{10}{*}{$\psi \psi H^\dagger H ^{*}$}	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\tau} {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) D_{\xi} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } \operatorname{Tr} \left( \sigma^{\rho} \bar{\sigma}^{\tau\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( D_{\tau} {\psi}_{\rho,L}^{} \right) \right) D_{\xi} D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} } \operatorname{Tr} \left( \sigma^{\tau\rho} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\tau} {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\xi} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\mu} \bar{\sigma}^{\xi} \bar{\sigma}^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( D_{\tau} {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\xi} D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\xi} \sigma^{\tau\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) D_{\xi} D_{\nu} {H^\dagger}^{a_{1} } D_{\tau} {H}^{a_{2} } g^{\rho\mu} g^{\xi\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\tau} \left( {\psi}_{\xi,L}^{} \right) \right) D_{\tau} D_{\rho} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) D_{\xi} D_{\nu} D_{\tau} {H}^{a_{2} } {H^\dagger}^{a_{1} } g^{\rho\tau} g^{\mu\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\xi} D_{\nu} D_{\tau} {H}^{a_{2} } {H^\dagger}^{a_{1} } g^{\mu\tau} g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \bar{\sigma}^{\mu} \left( {\psi}_{\xi,R}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{1} } D_{\tau} D_{\rho} {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\xi} D_{\nu} {H^\dagger}^{a_{1} } D_{\tau} {H}^{a_{2} } g^{\mu\rho} g^{\xi\tau}$	\\ \hline

\end{longtable}
\begin{longtable}{cp{2cm}p{12cm}}
\caption{5pt dim-8 operator with interaction between Gravitino and SM sector}
\label{Grav58} \\ \hline
Class & Type & Form\\\hline

\multirow{8}{*}{$\phi \psi \psi^{\mu}V V $}&	\multirow{1}{*}{$\psi W L H B$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {\psi}_{\mu,L}^{} \right) \right) {H}^{a_{2} } {W}_{\nu \rho}^{-\ a_{3} a_{4} } {B}_{\xi \tau}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi W W L H$}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {\psi}_{\mu,L}^{} \right) \right) {H}^{a_{2} } {W}_{\nu \rho}^{-\ a_{3} a_{4} } {W}_{\xi \tau}^{-\ a_{5} a_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi L H B B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {\psi}_{\rho,L}^{} \right) \right) {H}^{a_{2} } {B}_{\mu \nu}^{+\ } {B}_{\xi \tau}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi W L H B$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {\psi}_{\rho,L}^{} \right) \right) {H}^{a_{2} } {W}_{\mu \nu}^{+\ a_{3} a_{4} } {B}_{\xi \tau}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi W L H B$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {\psi}_{\rho,L}^{} \right) \right) {H}^{a_{2} } {W}_{\xi \tau}^{-\ a_{3} a_{4} } {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi L H G G$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {\psi}_{\rho,L}^{} \right) \right) {H}^{a_{2} } {G}_{\mu \nu}^{+\ b_{1} b_{2} b_{3} } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi W W L H$}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {\psi}_{\rho,L}^{} \right) \right) {H}^{a_{2} } {W}_{\mu \nu}^{+\ a_{3} a_{4} } {W}_{\xi \tau}^{-\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{5} } \epsilon_{a_{4} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {\psi}_{\rho,L}^{} \right) \right) {H}^{a_{2} } {W}_{\mu \nu}^{+\ a_{3} a_{4} } {W}_{\xi \tau}^{-\ a_{5} a_{6} }$	\\ \hline
\multirow{80}{*}{$\psi \psi \psi^{\mu}\psi^{\mu}V $}&	\multirow{4}{*}{$\psi \psi d d B$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\mu} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho\xi} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \left( {d}_{b_{1} ,R}^{} \right) \right) {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\xi,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {B}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \sigma^{\rho\xi} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {B}_{\rho \xi}^{-\ } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi e e B$}	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\mu} \left( {e}_{R}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho\xi} \left( {e}_{R}^{\dagger\ } \right) \right) {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \left( {e}_{R}^{} \right) \right) {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi} \left( {e}_{R}^{} \right) \right) \left( \left( {\psi}_{\xi,R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) {B}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \left( {e}_{R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \sigma^{\rho\xi} \left( {e}_{R}^{\dagger\ } \right) \right) {B}_{\rho \xi}^{-\ } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi L L B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho\xi} \left( {L}_{a_{2} ,L}^{} \right) \right) {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\xi,R}^{} \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {B}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \sigma^{\rho\xi} \left( {L}_{a_{2} ,L}^{} \right) \right) {B}_{\rho \xi}^{-\ } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi q q B$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho\xi} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\xi,R}^{} \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {B}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \sigma^{\rho\xi} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {B}_{\rho \xi}^{-\ } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi u u B$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\mu} \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho\xi} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \left( {u}_{b_{1} ,R}^{} \right) \right) {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi} \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\xi,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {B}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \sigma^{\rho\xi} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {B}_{\rho \xi}^{-\ } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi G d d$}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\mu} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho\xi} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \bar{\sigma}^{\rho\xi} \sigma^{\mu} \left( {d}_{b_{1} ,R}^{} \right) \right) {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \sigma^{\rho\xi} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi q q G$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho\xi} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\xi,R}^{} \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \sigma^{\rho\xi} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi u u G$}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\mu} \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho\xi} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \left( {u}_{b_{1} ,R}^{} \right) \right) {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi} \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\xi,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \sigma^{\rho\xi} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi W L L$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho\xi} \left( {L}_{a_{2} ,L}^{} \right) \right) {W}_{\rho \xi}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \bar{\sigma}^{\rho\xi} \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {W}_{\rho \xi}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) {W}_{\rho \xi}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \sigma^{\rho\xi} \left( {L}_{a_{2} ,L}^{} \right) \right) {W}_{\rho \xi}^{-\ a_{3} a_{4} } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi W q q$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho\xi} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {W}_{\rho \xi}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \bar{\sigma}^{\rho\xi} \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {W}_{\rho \xi}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) {W}_{\rho \xi}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \sigma^{\rho\xi} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {W}_{\rho \xi}^{-\ a_{3} a_{4} } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi d d B$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho\xi} \left( {d}_{b_{1} ,R}^{} \right) \right) {B}_{\rho \xi}^{+\ } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \sigma^{\rho\xi} \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho\xi} \left( {d}_{b_{1} ,R}^{} \right) \right) {B}_{\rho \xi}^{+\ }$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi e e B$}	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho\xi} \left( {e}_{R}^{} \right) \right) {B}_{\rho \xi}^{+\ } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {e}_{R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \sigma^{\rho\xi} \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho\xi} \left( {e}_{R}^{} \right) \right) {B}_{\rho \xi}^{+\ }$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi L L B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {B}_{\rho \xi}^{+\ } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \sigma^{\rho\xi} \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {B}_{\rho \xi}^{+\ }$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi q q B$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho\xi} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {B}_{\rho \xi}^{+\ } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \sigma^{\rho\xi} \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho\xi} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {B}_{\rho \xi}^{+\ }$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi u u B$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho\xi} \left( {u}_{b_{1} ,R}^{} \right) \right) {B}_{\rho \xi}^{+\ } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \sigma^{\rho\xi} \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho\xi} \left( {u}_{b_{1} ,R}^{} \right) \right) {B}_{\rho \xi}^{+\ }$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi G d d$}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho\xi} \left( {d}_{b_{1} ,R}^{} \right) \right) {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\xi,L}^{} \right) \sigma^{\mu} \left( {d}_{b_{1} ,R}^{} \right) \right) {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho\xi} \left( {d}_{b_{1} ,R}^{} \right) \right) {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,R}^{} \right) \right) \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi q q G$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho\xi} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \sigma^{\rho\xi} \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho\xi} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi u u G$}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho\xi} \left( {u}_{b_{1} ,R}^{} \right) \right) {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \sigma^{\rho\xi} \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho\xi} \left( {u}_{b_{1} ,R}^{} \right) \right) {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi W L L$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {W}_{\rho \xi}^{+\ a_{3} a_{4} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\xi,L}^{} \right) \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {W}_{\rho \xi}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,R}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {W}_{\rho \xi}^{+\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi W q q$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho\xi} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {W}_{\rho \xi}^{+\ a_{3} a_{4} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\xi,L}^{} \right) \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho\xi} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {W}_{\rho \xi}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,R}^{} \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {W}_{\rho \xi}^{+\ a_{3} a_{4} }$	\\ \hline
\multirow{8}{*}{$\psi \psi \psi \psi^{\mu}V $}&	\multirow{2}{*}{$\psi u e d B$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {B}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi u G e d$}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {\psi}_{\mu,L}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \left( {e}_{R}^{\dagger\ } \right) \right) {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi L L e B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {\psi}_{\mu,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi W L L e$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {\psi}_{\mu,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \right) {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi u e d B$}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\rho,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi u G e d$}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\rho,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	\\ \hline
\multirow{7}{*}{$\phi \phi \psi \psi^{\mu}V $}&	\multirow{2}{*}{$\psi H H e B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{1} } {H}^{a_{2} } {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\xi} {H}^{a_{2} } {H}^{a_{1} } {B}_{\nu \rho}^{-\ } g^{\mu\xi}$	\\ \cline{2-3}
&	\multirow{3}{*}{$\psi W H H e$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\xi} {\psi}_{\mu,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{1} } {H}^{a_{2} } {W}_{\nu \rho}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\xi\mu} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\mu} {H}^{a_{1} } {H}^{a_{2} } {W}_{\rho \xi}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu\rho} \left( D_{\xi} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{1} } {H}^{a_{2} } {W}_{\nu \rho}^{-\ a_{3} a_{4} } g^{\mu\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi H H e B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{2} } {H}^{a_{1} } {B}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi W H H e$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{1} } {H}^{a_{2} } {W}_{\rho \xi}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\nu} \right)$	\\ \hline
\multirow{26}{*}{$\psi^{\mu}\psi^{\mu}\psi^{\mu}\psi^{\mu}V $}&	\multirow{13}{*}{$\psi \psi \psi \psi B$}	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \sigma^{\rho} \left( {\psi}_{\xi,R}^{} \right) \right) \left( \left( {\psi}_{\rho,L}^{\dagger\ } \right) \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \sigma^{\mu} \left( {\psi}_{\nu,R}^{} \right) \right) {B}_{\tau \zeta}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {\psi}_{\rho,L}^{} \right) \right) \left( \left( {\psi}_{\zeta,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\zeta} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\tau\zeta} \left( {\psi}_{\xi,L}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{\dagger\ } \right) \sigma^{\mu} \left( {\psi}_{\nu,R}^{} \right) \right) {B}_{\tau \zeta}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {\psi}_{\tau,R}^{\dagger\ } \right) \sigma^{\mu} \left( {\psi}_{\zeta,L}^{\dagger\ } \right) \right) {B}_{\rho \xi}^{-\ } g^{\tau\zeta}$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\tau,L}^{} \right) \right) \left( \left( {\psi}_{\zeta,R}^{\dagger\ } \right) \sigma^{\mu} \left( {\psi}_{\nu,R}^{} \right) \right) {B}_{\rho \xi}^{-\ } g^{\tau\zeta}$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\xi,L}^{\dagger\ } \right) \sigma^{\mu} \sigma^{\tau\zeta} \left( {\psi}_{\nu,L}^{} \right) \right) {B}_{\tau \zeta}^{-\ } g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \left( {\psi}_{\rho,R}^{} \right) \right) \left( \left( {\psi}_{\xi,R}^{\dagger\ } \right) \sigma^{\tau\zeta} \sigma^{\rho} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) {B}_{\tau \zeta}^{-\ } g^{\mu\xi}$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {\psi}_{\xi,R}^{\dagger\ } \right) \sigma^{\tau\zeta} \sigma^{\mu} \left( {\psi}_{\rho,L}^{\dagger\ } \right) \right) {B}_{\tau \zeta}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \left( {\psi}_{\xi,L}^{} \right) \right) \left( \left( {\psi}_{\tau,L}^{\dagger\ } \right) \left( {\psi}_{\zeta,R}^{} \right) \right) {B}_{\nu \rho}^{-\ } g^{\xi\mu} g^{\zeta\tau}$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\tau,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\zeta,L}^{\dagger\ } \right) \sigma^{\mu} \sigma^{\zeta} \bar{\sigma}^{\tau} \left( {\psi}_{\nu,L}^{} \right) \right) {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {\psi}_{\rho,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\xi} \sigma^{\tau\zeta} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) {B}_{\tau \zeta}^{-\ } g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {\psi}_{\rho,L}^{} \right) \right) \left( \left( {\psi}_{\zeta,R}^{\dagger\ } \right) \bar{\sigma}^{\mu} \bar{\sigma}^{\zeta} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \bar{\sigma}^{\xi} \bar{\sigma}^{\tau} \left( {\psi}_{\zeta,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\xi,L}^{} \right) \sigma^{\zeta} \bar{\sigma}^{\mu} \left( {\psi}_{\tau,L}^{} \right) \right) {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{13}{*}{$\psi \psi \psi \psi B$}	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \sigma^{\xi} \sigma^{\tau} \left( {\psi}_{\zeta,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\xi,R}^{} \right) \bar{\sigma}^{\zeta} \sigma^{\mu} \left( {\psi}_{\tau,R}^{} \right) \right) {B}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {\psi}_{\rho,R}^{} \right) \right) \left( \left( {\psi}_{\zeta,L}^{\dagger\ } \right) \sigma^{\mu} \sigma^{\zeta} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) {B}_{\xi \tau}^{+\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( {\psi}_{\zeta,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\tau,L}^{} \right) \sigma^{\zeta} \sigma^{\mu} \left( {\psi}_{\xi,L}^{} \right) \right) {B}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) \left( \left( {\psi}_{\xi,R}^{\dagger\ } \right) \sigma^{\mu} \left( {\psi}_{\nu,R}^{} \right) \right) {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \sigma^{\rho} \sigma^{\tau\zeta} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {\psi}_{\tau,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\zeta,L}^{\dagger\ } \right) \sigma^{\mu} \left( {\psi}_{\xi,L}^{} \right) \right) {B}_{\nu \rho}^{+\ } g^{\tau\zeta}$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \left( {\psi}_{\xi,R}^{} \right) \right) {B}_{\tau \zeta}^{+\ } g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \bar{\sigma}^{\mu} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \sigma^{\tau\zeta} \bar{\sigma}^{\xi} \left( {\psi}_{\nu,L}^{} \right) \right) {B}_{\tau \zeta}^{+\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {\psi}_{\rho,L}^{\dagger\ } \right) \left( {\psi}_{\xi,R}^{} \right) \right) {B}_{\tau \zeta}^{+\ } g^{\xi\rho} \operatorname{Tr} \left( \sigma^{\nu} \sigma^{\tau\zeta} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {\psi}_{\tau,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\zeta,L}^{\dagger\ } \right) \sigma^{\mu} \sigma^{\zeta} \bar{\sigma}^{\tau} \left( {\psi}_{\xi,L}^{} \right) \right) {B}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho} \bar{\sigma}^{\mu} \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \left( {\psi}_{\xi,R}^{} \right) \right) {B}_{\tau \zeta}^{+\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\xi,R}^{} \right) \sigma^{\tau\zeta} \bar{\sigma}^{\rho} \left( {\psi}_{\nu,L}^{} \right) \right) {B}_{\tau \zeta}^{+\ } g^{\xi\mu}$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {\psi}_{\rho,R}^{} \right) \right) \left( \left( {\psi}_{\zeta,R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\zeta} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) {B}_{\xi \tau}^{+\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{\dagger\ } \right) \left( {\psi}_{\xi,L}^{} \right) \right) {B}_{\tau \zeta}^{+\ } g^{\xi\rho} \operatorname{Tr} \left( \sigma^{\nu} \sigma^{\tau\zeta} \bar{\sigma}^{\mu} \right)$	\\ \hline
\multirow{32}{*}{$\phi \phi \psi^{\mu}\psi^{\mu}V $}&	\multirow{8}{*}{$\psi \psi H^\dagger H B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\tau,L}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {B}_{\rho \xi}^{-\ } g^{\tau\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\tau,L}^{} \right) \right) D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {B}_{\rho \xi}^{-\ } g^{\tau\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\tau} {B}_{\rho \xi}^{-\ } {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\mu\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\tau} {H}^{a_{2} } {H^\dagger}^{a_{1} } {B}_{\rho \xi}^{-\ } g^{\mu\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\nu} {B}_{\xi \tau}^{-\ } {H^\dagger}^{a_{1} } {H}^{a_{2} } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\tau,R}^{\dagger\ } \right) \right) D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {B}_{\rho \xi}^{-\ } g^{\mu\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\tau,R}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {B}_{\rho \xi}^{-\ } g^{\mu\tau}$	\\ \cline{2-3}
&	\multirow{8}{*}{$\psi \psi W H^\dagger H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\tau,L}^{} \right) \right) D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {W}_{\rho \xi}^{-\ a_{3} a_{4} } g^{\tau\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\tau,L}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {W}_{\rho \xi}^{-\ a_{3} a_{4} } g^{\tau\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {W}_{\xi \tau}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\rho} \bar{\sigma}^{\xi\tau} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {W}_{\xi \tau}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\rho} \bar{\sigma}^{\xi\tau} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) D_{\tau} {H}^{a_{2} } {H^\dagger}^{a_{1} } {W}_{\rho \xi}^{-\ a_{3} a_{4} } g^{\mu\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) D_{\tau} {H^\dagger}^{a_{1} } {H}^{a_{2} } {W}_{\rho \xi}^{-\ a_{3} a_{4} } g^{\mu\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\nu} {W}_{\xi \tau}^{-\ a_{3} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } \operatorname{Tr} \left( \sigma^{\mu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {\psi}_{\tau,R}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {W}_{\rho \xi}^{-\ a_{3} a_{4} } g^{\mu\tau}$	\\ \cline{2-3}
&	\multirow{8}{*}{$\psi \psi H^\dagger H B$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) D_{\tau} {H^\dagger}^{a_{1} } {H}^{a_{2} } {B}_{\rho \xi}^{+\ } g^{\mu\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {\psi}_{\tau,L}^{} \right) \right) D_{\xi} {H^\dagger}^{a_{1} } {H}^{a_{2} } {B}_{\nu \rho}^{+\ } g^{\tau\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\tau} \left( {\psi}_{\xi,L}^{} \right) \right) D_{\tau} {B}_{\nu \rho}^{+\ } {H^\dagger}^{a_{1} } {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,L}^{\dagger\ } \right) \right) D_{\tau} {H}^{a_{2} } {H^\dagger}^{a_{1} } {B}_{\rho \xi}^{+\ } g^{\mu\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {B}_{\xi \tau}^{+\ } \operatorname{Tr} \left( \sigma^{\mu} \sigma^{\xi\tau} \bar{\sigma}^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {\psi}_{\tau,R}^{\dagger\ } \right) \right) D_{\xi} {H^\dagger}^{a_{1} } {H}^{a_{2} } {B}_{\nu \rho}^{+\ } g^{\mu\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,R}^{} \right) \right) D_{\tau} {B}_{\rho \xi}^{+\ } {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\mu\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {\psi}_{\tau,R}^{\dagger\ } \right) \right) D_{\xi} {H}^{a_{2} } {H^\dagger}^{a_{1} } {B}_{\nu \rho}^{+\ } g^{\mu\tau}$	\\ \cline{2-3}
&	\multirow{8}{*}{$\psi \psi W H^\dagger H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\tau} \left( {\psi}_{\xi,L}^{} \right) \right) D_{\tau} {W}_{\nu \rho}^{+\ a_{3} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {\psi}_{\tau,L}^{} \right) \right) D_{\xi} {H^\dagger}^{a_{1} } {H}^{a_{2} } {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\tau\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {\psi}_{\tau,L}^{} \right) \right) D_{\xi} {H}^{a_{2} } {H^\dagger}^{a_{1} } {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\tau\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\tau} \left( {\psi}_{\xi,L}^{} \right) \right) D_{\tau} {H}^{a_{2} } {H^\dagger}^{a_{1} } {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,R}^{} \right) \right) D_{\tau} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\mu\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {\psi}_{\tau,R}^{\dagger\ } \right) \right) D_{\xi} {H^\dagger}^{a_{1} } {H}^{a_{2} } {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\mu\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {\psi}_{\tau,R}^{\dagger\ } \right) \right) D_{\xi} {H}^{a_{2} } {H^\dagger}^{a_{1} } {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\mu\tau}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {\psi}_{\nu,R}^{} \right) \right) D_{\tau} {H}^{a_{2} } {H^\dagger}^{a_{1} } {W}_{\rho \xi}^{+\ a_{3} a_{4} } g^{\mu\tau}$	\\ \hline
\multirow{28}{*}{$\phi \psi \psi \psi \psi^{\mu}$}&	\multirow{4}{*}{$\psi L H d d$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \right) {H}^{a_{2} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( D_{\nu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\mu,L}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( D_{\nu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {d}_{b_{1} ,R}^{} \right) \right) {H}^{a_{2} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {d}_{b_{1} ,R}^{} \right) \right) D_{\nu} {H}^{a_{2} } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi u L H^\dagger d$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {d}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\mu,L}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {d}_{b_{1} ,R}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{2} } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi L H e e$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\nu} {e}_{R}^{} \right) \right) {H}^{a_{2} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\mu,L}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H}^{a_{2} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) D_{\nu} {H}^{a_{2} } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi L L L H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {L}_{a_{3} ,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{4} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( D_{\nu} {L}_{a_{3} ,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \right) {H}^{a_{4} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{3} ,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\mu,L}^{} \right) \right) D_{\nu} {H}^{a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {L}_{a_{3} ,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\mu,L}^{} \right) \right) {H}^{a_{4} }$	\\ \cline{2-3}
&	\multirow{8}{*}{$\psi q q L H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{4} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( D_{\nu} {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {H}^{a_{4} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\mu,L}^{} \right) \right) D_{\nu} {H}^{a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( D_{\nu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {H}^{a_{4} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{4} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( D_{\nu} {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {H}^{a_{4} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\mu,L}^{} \right) \right) D_{\nu} {H}^{a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( D_{\nu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {H}^{a_{4} } g^{\mu\nu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi u u L H$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( D_{\nu} {u}_{b_{1} ,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H}^{a_{2} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{2} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H}^{a_{2} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\mu,L}^{} \right) \right) D_{\nu} {H}^{a_{2} }$	\\ \hline
\multirow{20}{*}{$\phi \psi \psi \psi^{\mu}\psi^{\mu}$}&	\multirow{10}{*}{$\psi \psi L H^\dagger e$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {e}_{R}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \left( {\psi}_{\mu,L}^{} \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\mu} \left( {e}_{R}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\rho} {e}_{R}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \left( {\psi}_{\mu,L}^{} \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\nu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\mu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\rho} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\rho} \left( {\psi}_{\mu,R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {e}_{R}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\nu} {H^\dagger}^{a_{2} } g^{\mu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \left( D_{\rho} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\mu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\nu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\mu\rho}$	\\ \cline{2-3}
&	\multirow{10}{*}{$\psi \psi L H e$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) \left( \left( D_{\nu} {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\rho} {H}^{a_{2} } g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{} \right) \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\rho} {e}_{R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \left( {\psi}_{\nu,L}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\rho} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\rho} {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\rho} \left( {L}_{a_{1} ,L}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\rho} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\nu} {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( D_{\nu} {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } g^{\mu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\rho} {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{} \right) \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } g^{\mu\rho}$	\\ \hline
\multirow{54}{*}{$\phi \psi \psi^{\mu}\psi^{\mu}\psi^{\mu}$}&	\multirow{27}{*}{$\psi \psi \psi L H$}	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\xi} {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \sigma^{\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \bar{\sigma}^{\xi\mu} \left( {\psi}_{\nu,R}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \sigma^{\mu} \left( D_{\xi} {\psi}_{\rho,R}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\xi\rho} \left( {\psi}_{\nu,R}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\xi} {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\xi\mu} \left( {\psi}_{\rho,R}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu\rho} \sigma^{\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\xi,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {\psi}_{\rho,L}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) \left( \left( D_{\mu} {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\xi} \left( {\psi}_{\rho,L}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \sigma^{\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\xi,R}^{} \right) \bar{\sigma}^{\mu} \left( D_{\nu} {\psi}_{\rho,L}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( D_{\xi} {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \bar{\sigma}^{\xi\rho} \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( D_{\xi} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \left( {\psi}_{\rho,R}^{} \right) \right) {H}^{a_{2} } g^{\mu\xi} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho} \left( {\psi}_{\xi,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \bar{\sigma}^{\xi} \sigma^{\mu} \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho} \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\xi,L}^{\dagger\ } \right) \left( {\psi}_{\rho,R}^{} \right) \right) {H}^{a_{2} } g^{\mu\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {\psi}_{\rho,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\xi,R}^{} \right) \left( {\psi}_{\nu,R}^{} \right) \right) D_{\mu} {H}^{a_{2} } g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \left( {\psi}_{\rho,R}^{} \right) \right) D_{\xi} {H}^{a_{2} } g^{\mu\xi} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \sigma^{\rho} \left( {\psi}_{\xi,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \bar{\sigma}^{\xi} \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \bar{\sigma}^{\nu} \left( D_{\xi} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( {\psi}_{\nu,L}^{} \right) \right) {H}^{a_{2} } g^{\mu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\mu} \left( D_{\xi} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( {\psi}_{\rho,L}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\xi} {H}^{a_{2} } g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \bar{\sigma}^{\nu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\xi} {H}^{a_{2} } g^{\mu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( {\psi}_{\rho,L}^{} \right) \right) D_{\xi} {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( D_{\xi} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right) {H}^{a_{2} } g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \left( D_{\xi} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H}^{a_{2} } g^{\nu\mu} g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\xi} \left( {\psi}_{\rho,L}^{} \right) \right) D_{\mu} {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\xi} {H}^{a_{2} } g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\xi} {H}^{a_{2} } g^{\nu\mu} g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( D_{\xi} {\psi}_{\rho,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( {\psi}_{\nu,R}^{\dagger\ } \right) \right) {H}^{a_{2} } g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( D_{\xi} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \bar{\sigma}^{\xi} \left( {\psi}_{\nu,L}^{} \right) \right) {H}^{a_{2} } g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho} \left( D_{\xi} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\rho,R}^{} \right) \bar{\sigma}^{\xi} \left( {\psi}_{\nu,L}^{} \right) \right) {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\xi} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\xi} {H}^{a_{2} } g^{\mu\rho}$	\\ \cline{2-3}
&	\multirow{27}{*}{$\psi \psi \psi L H^\dagger$}	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\xi} {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho} \bar{\sigma}^{\xi\mu} \left( {\psi}_{\rho,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( D_{\xi} {\psi}_{\rho,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \sigma^{\xi\rho} \bar{\sigma}^{\mu} \left( {L}_{a_{1} ,L}^{} \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {\psi}_{\xi,R}^{\dagger\ } \right) \sigma^{\mu} \left( D_{\nu} {\psi}_{\rho,R}^{} \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu\nu} \sigma^{\rho} \left( {\psi}_{\xi,L}^{\dagger\ } \right) \right) \left( \left( D_{\mu} {\psi}_{\nu,R}^{\dagger\ } \right) \sigma^{\xi} \left( {\psi}_{\rho,R}^{} \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu\rho} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) \left( \left( D_{\nu} {\psi}_{\rho,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\xi} {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \sigma^{\xi\mu} \left( {\psi}_{\rho,L}^{} \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \bar{\sigma}^{\mu} \left( D_{\xi} {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\xi\rho} \left( {\psi}_{\nu,L}^{} \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \left( {\psi}_{\rho,L}^{\dagger\ } \right) \right) D_{\xi} {H^\dagger}^{a_{2} } g^{\mu\xi} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( D_{\xi} {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \left( {\psi}_{\rho,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} } g^{\mu\xi} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \sigma^{\nu} \left( D_{\xi} {\psi}_{\rho,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{\dagger\ } \right) \sigma^{\rho} \left( {L}_{a_{1} ,L}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\mu\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\mu} \left( {\psi}_{\rho,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\rho} \bar{\sigma}^{\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\xi} {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \sigma^{\rho} \left( {\psi}_{\xi,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \sigma^{\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{\dagger\ } \right) \sigma^{\mu} \left( D_{\xi} {\psi}_{\nu,R}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {\psi}_{\xi,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \sigma^{\xi} \left( {\psi}_{\rho,R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {\psi}_{\rho,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\xi} {H^\dagger}^{a_{2} } g^{\mu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {\psi}_{\xi,R}^{\dagger\ } \right) \sigma^{\mu} \left( {\psi}_{\nu,R}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{\dagger\ } \right) \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\xi} {H^\dagger}^{a_{2} } g^{\nu\xi} g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \left( D_{\xi} {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{\dagger\ } \right) \sigma^{\mu} \left( {\psi}_{\nu,R}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{\dagger\ } \right) \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\xi} {H^\dagger}^{a_{2} } g^{\nu\mu} g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \sigma^{\mu} \bar{\sigma}^{\rho} \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\xi} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\xi} {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{\dagger\ } \right) \left( D_{\xi} {L}_{a_{1} ,L}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\nu\mu} g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\xi} {H^\dagger}^{a_{2} } g^{\mu\xi} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( D_{\xi} {L}_{a_{1} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{\dagger\ } \right) \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} } g^{\mu\xi} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{\dagger\ } \right) \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\xi} {H^\dagger}^{a_{2} } g^{\nu\mu} g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\xi} \left( D_{\rho} {L}_{a_{1} ,L}^{} \right) \right) {H^\dagger}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{\dagger\ } \right) \left( D_{\xi} {L}_{a_{1} ,L}^{} \right) \right) {H^\dagger}^{a_{2} } g^{\nu\mu} g^{\rho\xi}$	\\ \hline
\multirow{6}{*}{$\phi \phi \phi \psi \psi^{\mu}$}&	\multirow{6}{*}{$\psi L H^\dagger H H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\rho} D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{2} } {H}^{a_{3} } g^{\nu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\mu} {H}^{a_{3} } D_{\rho} {H}^{a_{4} } {H^\dagger}^{a_{2} } g^{\nu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\rho} {H}^{a_{3} } D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{2} } g^{\nu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\rho} D_{\mu} {H}^{a_{3} } {H^\dagger}^{a_{2} } {H}^{a_{4} } g^{\nu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{2} } D_{\mu} {H}^{a_{3} } {H}^{a_{4} } g^{\nu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{2} } D_{\mu} {H}^{a_{4} } {H}^{a_{3} } g^{\nu\rho}$	\\ \hline

\end{longtable}
\begin{longtable}{cp{2cm}p{12cm}}
\caption{6pt dim-8 operator with interaction between Gravitino and SM sector}
\label{Grav68} \\ \hline
Class & Type & Form?\\\hline
\multirow{3}{*}{$\phi \phi \phi \psi \psi^{\mu}V $}&	\multirow{1}{*}{$\psi L H^\dagger H H B$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {\psi}_{\mu,L}^{} \right) \right) {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {B}_{\nu \rho}^{-\ }$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi W L H^\dagger H H$}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {\psi}_{\mu,L}^{} \right) \right) {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {W}_{\nu \rho}^{-\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{4} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {\psi}_{\mu,L}^{} \right) \right) {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } {W}_{\nu \rho}^{-\ a_{5} a_{6} }$	\\ \hline
\multirow{3}{*}{$\phi \phi \psi \psi \psi \psi^{\mu}$}&	\multirow{1}{*}{$\psi u H^\dagger H e d$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi L L H H e$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{3} } {H}^{a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$\psi q q H H e$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\mu,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{3} } {H}^{a_{4} }$	\\ \hline
\multirow{16}{*}{$\phi \phi \psi \psi \psi^{\mu}\psi^{\mu}$}&	\multirow{2}{*}{$\psi \psi H^\dagger H d d ^{*}$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \left( {d}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi H^\dagger H e e ^{*}$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {e}_{R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} }$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi L L H^\dagger H ^{*}$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} }$	\\ \cline{2-3}
&	\multirow{4}{*}{$\psi \psi q q H^\dagger H ^{*}$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi u u H^\dagger H ^{*}$}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \left( {u}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {u}_{b_{1} ,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$\psi \psi L L H H$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {\psi}_{\nu,R}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \right) {H}^{a_{3} } {H}^{a_{4} } g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \right) {H}^{a_{3} } {H}^{a_{4} } g^{\nu\mu}$	\\ \hline
\multirow{1}{*}{$\phi \phi \phi \phi \psi \psi^{\mu}$}&	\multirow{1}{*}{$\psi H^\dagger H H H e$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {H}^{a_{3} } g^{\mu\nu}$	\\ \hline
\multirow{14}{*}{$\phi \phi \psi^{\mu}\psi^{\mu}\psi^{\mu}\psi^{\mu}$}&	\multirow{14}{*}{$\psi \psi \psi \psi H^\dagger H ^{*}$}	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {\psi}_{\nu,R}^{} \right) \right) \left( \left( {\psi}_{\rho,L}^{\dagger\ } \right) \left( {\psi}_{\xi,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\nu\mu} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \sigma^{\rho} \left( {\psi}_{\xi,L}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\xi} \left( {\psi}_{\rho,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \left( {\psi}_{\nu,R}^{} \right) \right) \left( \left( {\psi}_{\rho,L}^{\dagger\ } \right) \left( {\psi}_{\xi,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\nu\mu} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {\psi}_{\rho,L}^{\dagger\ } \right) \left( {\psi}_{\xi,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\nu\mu} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \left( {\psi}_{\xi,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \sigma^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) \left( \left( {\psi}_{\xi,R}^{\dagger\ } \right) \sigma^{\mu} \left( {\psi}_{\nu,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\xi,L}^{\dagger\ } \right) \sigma^{\mu} \left( {\psi}_{\nu,L}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {\psi}_{\rho,L}^{\dagger\ } \right) \left( {\psi}_{\xi,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\nu\mu} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\xi,L}^{\dagger\ } \right) \sigma^{\mu} \sigma^{\xi} \bar{\sigma}^{\rho} \left( {\psi}_{\nu,L}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{} \right) \left( {\psi}_{\nu,R}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{\dagger\ } \right) \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\nu\mu} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \sigma^{\nu} \left( {\psi}_{\rho,R}^{} \right) \right) \left( \left( {\psi}_{\nu,R}^{} \right) \bar{\sigma}^{\mu} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\rho\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,L}^{} \right) \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{\dagger\ } \right) \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\nu\mu} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( {\psi}_{\xi,R}^{\dagger\ } \right) \right) \left( \left( {\psi}_{\nu,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\xi} \left( {\psi}_{\rho,L}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {\psi}_{\mu,R}^{\dagger\ } \right) \left( {\psi}_{\nu,L}^{} \right) \right) \left( \left( {\psi}_{\rho,R}^{\dagger\ } \right) \left( {\psi}_{\xi,L}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } g^{\nu\mu} g^{\xi\rho}$	\\ \hline
\multirow{2}{*}{$\phi \phi \phi \phi \psi^{\mu}\psi^{\mu}$}&	\multirow{2}{*}{$\psi \psi H^\dagger H^\dagger H H ^{*}$}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,L}^{\dagger\ } \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,L}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {\psi}_{\mu,R}^{} \right) \bar{\sigma}^{\nu} \left( {\psi}_{\rho,R}^{\dagger\ } \right) \right) D_{\nu} {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {H}^{a_{4} } g^{\mu\rho}$	\\ \hline

\end{longtable}

==> dark-photon-operators/DP5ptdim8.tex <==
\begin{longtable}{cp{2cm}p{12cm}}
\caption{5pt dim-8 operator with interaction between Dark photon and SM sector}
\label{DP58} \\ \hline
Class & Type & Form\\\hline

\multirow{35}{*}{$V V V V V $}&	\multirow{1}{*}{$ X X G G G $}	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } {X}_{\mu}^{} {X}_{\nu}^{} {G}_{\rho \xi}^{-\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } {G}_{\eta \theta}^{-\ b_{7} b_{8} b_{9} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\eta\theta} \bar{\sigma}^{\rho\xi} \sigma^{\tau\zeta} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W W W $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } {W}_{\eta \theta}^{-\ a_{5} a_{6} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\eta\theta} \bar{\sigma}^{\rho\xi} \sigma^{\tau\zeta} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X X B B $}	&$D_{\mu} {B}_{\nu \rho}^{-\ } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} {B}_{\eta \theta}^{-\ } g^{\zeta\mu} g^{\tau\xi} \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\eta\theta} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu} \bar{\sigma}^{\xi} \sigma^{\tau\zeta} \sigma^{\rho} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X G G B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu}^{} {X}_{\nu}^{} {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\tau\zeta} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W W B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\tau\zeta} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X X G G $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} {G}_{\eta \theta}^{-\ b_{1} b_{2} b_{3} } g^{\zeta\mu} g^{\tau\xi} \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\eta\theta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {G}_{\tau \zeta}^{-\ b_{1} b_{2} b_{3} } {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu} \bar{\sigma}^{\xi} \sigma^{\tau\zeta} \sigma^{\rho} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X X X W W $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {W}_{\nu \rho}^{-\ a_{3} a_{4} } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} {W}_{\eta \theta}^{-\ a_{1} a_{2} } g^{\zeta\mu} g^{\tau\xi} \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\eta\theta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{1} a_{2} } {W}_{\eta \theta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu} \bar{\sigma}^{\xi} \sigma^{\tau\zeta} \sigma^{\rho} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X G G G $}	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } {X}_{\mu}^{} {X}_{\nu}^{} {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } {G}_{\eta \theta}^{-\ b_{7} b_{8} b_{9} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\tau\zeta} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W W W $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } {W}_{\eta \theta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\tau\zeta} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X X B B ^{*} $}	&${X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \right)$	 \\ \cline{3-3}
&	 	&${X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{+\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \bar{\sigma}^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } {B}_{\eta \theta}^{-\ } g^{\xi\rho} \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {B}_{\nu \rho}^{-\ } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} {B}_{\eta \theta}^{+\ } g^{\xi\mu} \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\zeta} \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\tau} \right)$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X X X B $}	&${X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\xi} \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {X}_{\nu}^{} {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {X}_{\zeta}^{} {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu} \bar{\sigma}^{\zeta} \sigma^{\tau} \sigma^{\rho\xi} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {B}_{\nu \rho}^{-\ } {X}_{\xi \tau}^{+\ } {X}_{\zeta}^{} {X}_{\eta}^{} {X}_{\theta}^{} \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\eta} \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\zeta} \sigma^{\mu} \bar{\sigma}^{\theta} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {B}_{\nu \rho}^{-\ } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} {X}_{\eta \theta}^{-\ } g^{\zeta\mu} g^{\tau\xi} \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\eta\theta} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {X}_{\nu \rho}^{-\ } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} {B}_{\eta \theta}^{-\ } g^{\zeta\mu} g^{\tau\xi} \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } {B}_{\eta \theta}^{-\ } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\mu} \bar{\sigma}^{\xi} \sigma^{\tau\zeta} \sigma^{\rho} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$D_{\mu} {X}_{\nu}^{} D_{\rho} {B}_{\xi \tau}^{-\ } {X}_{\zeta}^{} {X}_{\eta}^{} {X}_{\theta}^{} g^{\eta\zeta} \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\mu} \bar{\sigma}^{\rho} \sigma^{\theta} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X G G B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu}^{} {X}_{\nu}^{} {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } {B}_{\eta \theta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\mu} \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W W B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{1} a_{2} } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } {B}_{\eta \theta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\mu} \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X X G G ^{*} $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi}^{} {G}_{\tau \zeta}^{+\ b_{1} b_{2} b_{3} } {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } {X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {G}_{\tau \zeta}^{+\ b_{1} b_{2} b_{3} } {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\eta\theta} \bar{\sigma}^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {G}_{\tau \zeta}^{+\ b_{1} b_{2} b_{3} } {G}_{\eta \theta}^{-\ b_{4} b_{5} b_{6} } g^{\xi\rho} \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} {G}_{\eta \theta}^{+\ b_{1} b_{2} b_{3} } g^{\xi\mu} \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\zeta} \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\tau} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X X X W W ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{1} a_{2} } {W}_{\eta \theta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\xi} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {X}_{\mu}^{} {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{+\ a_{1} a_{2} } {W}_{\eta \theta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\eta\theta} \bar{\sigma}^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {X}_{\nu}^{} {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{1} a_{2} } {W}_{\eta \theta}^{-\ a_{3} a_{4} } g^{\xi\rho} \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {W}_{\nu \rho}^{-\ a_{3} a_{4} } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} {W}_{\eta \theta}^{+\ a_{1} a_{2} } g^{\xi\mu} \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\zeta} \bar{\sigma}^{\eta\theta} \bar{\sigma}^{\tau} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X G G G $}	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } {X}_{\mu}^{} {X}_{\nu}^{} {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{+\ b_{4} b_{5} b_{6} } {G}_{\eta \theta}^{-\ b_{7} b_{8} b_{9} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X X W W W $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } {X}_{\mu}^{} {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{1} a_{2} } {W}_{\tau \zeta}^{+\ a_{3} a_{4} } {W}_{\eta \theta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\eta\theta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \right)$	\\ \hline
\multirow{310}{*}{$\psi \psi V V V $}&	\multirow{1}{*}{$ X \bar{d} d B B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {B}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{e} e B B $}	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu}^{} {B}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{L} L B B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {B}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{q} q B B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {B}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u B B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {B}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X G \bar{d} d B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{q} q G B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {B}_{\xi \tau}^{-\ }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{u} u G B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {B}_{\xi \tau}^{-\ }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W \bar{L} L B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W \bar{q} q B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X G G \bar{d} d $}	&$\epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } {G}_{\nu \rho}^{-\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W W \bar{d} d $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{1} a_{2} } {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X G G \bar{e} e $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{1} b_{2} b_{3} } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W W \bar{e} e $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{1} a_{2} } {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{L} L G G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{1} b_{2} b_{3} } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X \bar{q} q G G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X \bar{u} u G G $}	&$\epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W \bar{q} q G $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W W \bar{L} L $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } {W}_{\xi \tau}^{-\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {W}_{\xi \tau}^{-\ a_{3} a_{4} } {W}_{\nu \rho}^{-\ a_{5} a_{6} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W W \bar{q} q $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } {W}_{\xi \tau}^{-\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {W}_{\xi \tau}^{-\ a_{3} a_{4} } {W}_{\nu \rho}^{-\ a_{5} a_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W W \bar{u} u $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{1} a_{2} } {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{d} d B B ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {B}_{\mu \nu}^{+\ } {B}_{\xi \tau}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{e} e B B ^{*} $}	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\rho}^{} {B}_{\mu \nu}^{+\ } {B}_{\xi \tau}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{L} L B B ^{*} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {B}_{\mu \nu}^{+\ } {B}_{\xi \tau}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{q} q B B ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {B}_{\mu \nu}^{+\ } {B}_{\xi \tau}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u B B ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {B}_{\mu \nu}^{+\ } {B}_{\xi \tau}^{-\ }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{d} d B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {B}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\tau} \left( {d}_{b_{1} ,R}^{} \right) \right) D_{\tau} {X}_{\nu}^{} {X}_{\mu}^{} {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\xi} {B}_{\nu \rho}^{-\ } {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {X}_{\mu}^{} {B}_{\nu \rho}^{-\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X G \bar{d} d B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {d}_{b_{1} ,R}^{} \right) \right) {X}_{\rho}^{} {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} } {B}_{\mu \nu}^{-\ }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{e} e B $}	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {B}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\tau} \left( {e}_{R}^{} \right) \right) D_{\tau} {X}_{\nu}^{} {X}_{\mu}^{} {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\xi} {B}_{\nu \rho}^{-\ } {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\xi} {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\tau}^{} {X}_{\mu}^{} {B}_{\nu \rho}^{-\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{L} L B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {B}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\tau} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\tau} {X}_{\nu}^{} {X}_{\mu}^{} {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\xi} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\tau}^{} {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\xi} {B}_{\nu \rho}^{-\ } {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{q} q B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {B}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) D_{\tau} {X}_{\nu}^{} {X}_{\mu}^{} {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\tau}^{} {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\xi} {B}_{\nu \rho}^{-\ } {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{u} u B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {B}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {B}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\tau} \left( {u}_{b_{1} ,R}^{} \right) \right) D_{\tau} {X}_{\nu}^{} {X}_{\mu}^{} {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\xi} {B}_{\nu \rho}^{-\ } {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {X}_{\mu}^{} {B}_{\nu \rho}^{-\ } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{q} q G B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {B}_{\xi \tau}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u G B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {B}_{\xi \tau}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{L} L B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\rho}^{} {W}_{\xi \tau}^{+\ a_{3} a_{4} } {B}_{\mu \nu}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{q} q B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\rho}^{} {W}_{\xi \tau}^{+\ a_{3} a_{4} } {B}_{\mu \nu}^{-\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X G \bar{d} d B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{q} q G B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u G B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{L} L B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {W}_{\xi \tau}^{-\ a_{3} a_{4} } {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{q} q B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {W}_{\xi \tau}^{-\ a_{3} a_{4} } {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X G \bar{d} d $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\xi \tau}^{-\ } {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {X}_{\tau}^{} {X}_{\xi}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\tau} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {X}_{\mu}^{} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu} \bar{\sigma}^{\rho} \right)$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X G G \bar{d} d ^{*} $}	&$\epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {d}_{b_{1} ,R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } \left( \left( {d}_{b_{1} ,R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{6} b_{8} } \epsilon_{b_{4} b_{7} b_{9} } \left( \left( {d}_{b_{1} ,R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W W \bar{d} d ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {W}_{\mu \nu}^{+\ a_{1} a_{2} } {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{q} q G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) D_{\tau} {X}_{\nu}^{} {X}_{\mu}^{} {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\xi} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\tau}^{} {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\xi} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{u} u G $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\tau} \left( {u}_{b_{1} ,R}^{} \right) \right) D_{\tau} {X}_{\nu}^{} {X}_{\mu}^{} {G}_{\rho \xi}^{-\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\xi} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\xi} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {X}_{\mu}^{} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X W \bar{L} L $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {X}_{\xi \tau}^{-\ } {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {X}_{\tau}^{} {X}_{\xi}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\tau} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\xi}^{} {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\nu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {X}_{\mu}^{} {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X W \bar{q} q $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {X}_{\xi \tau}^{-\ } {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {X}_{\tau}^{} {X}_{\xi}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\tau} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\nu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {X}_{\mu}^{} {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X G G \bar{e} e ^{*} $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {e}_{R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{1} b_{2} b_{3} } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W W \bar{e} e ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\rho}^{} {W}_{\mu \nu}^{+\ a_{1} a_{2} } {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{L} L G G ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{1} b_{2} b_{3} } {G}_{\xi \tau}^{-\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X \bar{q} q G G ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{6} b_{8} } \epsilon_{b_{4} b_{7} b_{9} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} }$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X \bar{u} u G G ^{*} $}	&$\epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{6} b_{8} } \epsilon_{b_{4} b_{7} b_{9} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{-\ b_{7} b_{8} b_{9} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{q} q G $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\rho}^{} {W}_{\xi \tau}^{+\ a_{3} a_{4} } {G}_{\mu \nu}^{-\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W \bar{q} q G $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {W}_{\xi \tau}^{-\ a_{3} a_{4} } {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W W \bar{L} L ^{*} $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {W}_{\mu \nu}^{+\ a_{3} a_{4} } {W}_{\xi \tau}^{-\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{5} } \epsilon_{a_{4} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {W}_{\mu \nu}^{+\ a_{3} a_{4} } {W}_{\xi \tau}^{-\ a_{5} a_{6} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W W \bar{q} q ^{*} $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {W}_{\mu \nu}^{+\ a_{3} a_{4} } {W}_{\xi \tau}^{-\ a_{5} a_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{5} } \epsilon_{a_{4} a_{6} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {W}_{\mu \nu}^{+\ a_{3} a_{4} } {W}_{\xi \tau}^{-\ a_{5} a_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W W \bar{u} u ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {W}_{\mu \nu}^{+\ a_{1} a_{2} } {W}_{\xi \tau}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{d} d B B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {B}_{\mu \nu}^{+\ } {B}_{\rho \xi}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{L} L B B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\tau}^{} {B}_{\mu \nu}^{+\ } {B}_{\rho \xi}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{q} q B B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\tau}^{} {B}_{\mu \nu}^{+\ } {B}_{\rho \xi}^{+\ }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{u} u B B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {B}_{\mu \nu}^{+\ } {B}_{\rho \xi}^{+\ }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{d} d B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\mu}^{} {B}_{\xi \tau}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {X}_{\xi \tau}^{-\ } {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {B}_{\mu \nu}^{+\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {X}_{\tau}^{} {B}_{\mu \nu}^{+\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {d}_{b_{1} ,R}^{} \right) \right) D_{\nu} {B}_{\xi \tau}^{+\ } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu}^{} {X}_{\tau}^{} {B}_{\rho \xi}^{+\ }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X G \bar{d} d B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} } {B}_{\xi \tau}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{L} L B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\mu}^{} {B}_{\xi \tau}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {X}_{\xi \tau}^{-\ } {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {B}_{\mu \nu}^{+\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\nu} {B}_{\xi \tau}^{+\ } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\nu}^{} {X}_{\tau}^{} {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( D_{\xi} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {X}_{\tau}^{} {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{q} q B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\mu}^{} {B}_{\xi \tau}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {X}_{\xi \tau}^{-\ } {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {B}_{\mu \nu}^{+\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) D_{\nu} {B}_{\xi \tau}^{+\ } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{} {X}_{\tau}^{} {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {X}_{\tau}^{} {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{u} u B $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\mu}^{} {B}_{\xi \tau}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {X}_{\xi \tau}^{-\ } {B}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {B}_{\mu \nu}^{+\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {X}_{\tau}^{} {B}_{\mu \nu}^{+\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {u}_{b_{1} ,R}^{} \right) \right) D_{\nu} {B}_{\xi \tau}^{+\ } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu}^{} {X}_{\tau}^{} {B}_{\rho \xi}^{+\ }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{q} q G B $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} } {B}_{\xi \tau}^{+\ }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X \bar{u} u G B $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( {u}_{b_{1} ,R}^{} \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} } {B}_{\xi \tau}^{+\ }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W \bar{L} L B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\tau}^{} {W}_{\mu \nu}^{+\ a_{3} a_{4} } {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} } {B}_{\xi \tau}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W \bar{q} q B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\tau}^{} {W}_{\mu \nu}^{+\ a_{3} a_{4} } {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} } {B}_{\xi \tau}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{15}{*}{$ X X X \bar{d} d ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\xi \tau}^{+\ } {X}_{\mu}^{} \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\mu} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \sigma^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\xi} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\mu}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \sigma^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\nu}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( D_{\xi} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {X}_{\tau}^{} {X}_{\xi}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\tau} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {X}_{\mu}^{} {X}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu} \bar{\sigma}^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) D_{\mu} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\rho}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\nu} D_{\xi} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\mu}^{} {X}_{\rho}^{} {X}_{\tau}^{}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X G \bar{d} d $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \sigma^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( {d}_{b_{1} ,R}^{} \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\mu}^{} {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( {d}_{b_{1} ,R}^{} \right) \right) {X}_{\xi \tau}^{+\ } {X}_{\mu}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \bar{\sigma}^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {d}_{b_{1} ,R}^{} \right) \right) {X}_{\rho}^{} {X}_{\mu \nu}^{-\ } {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( D_{\mu} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) D_{\xi} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} } {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\mu}^{} {X}_{\rho}^{} {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\xi} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( {d}_{b_{1} ,R}^{} \right) \right) {X}_{\tau}^{} {X}_{\mu}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X G G \bar{d} d $}	&$\epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{+\ b_{7} b_{8} b_{9} } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {d}_{b_{1} ,R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\rho \xi}^{+\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{+\ b_{7} b_{8} b_{9} } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W W \bar{d} d $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{1} a_{2} } {W}_{\xi \tau}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{15}{*}{$ X X X \bar{e} e ^{*} $}	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\xi \tau}^{+\ } {X}_{\mu}^{} \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\mu} {e}_{R}^{} \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \sigma^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\xi} {e}_{R}^{} \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\mu}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \sigma^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\nu}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( D_{\xi} {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {X}_{\tau}^{} {X}_{\xi}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\tau} {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\xi}^{} {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\nu} {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\rho}^{} {X}_{\mu}^{} {X}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu} \bar{\sigma}^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {e}_{R}^{} \right) \right) D_{\mu} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\nu} {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\left( \left( D_{\nu} {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\rho}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\nu} D_{\xi} {e}_{R}^{} \right) \right) {X}_{\mu}^{} {X}_{\rho}^{} {X}_{\tau}^{}$	\\ \cline{2-3}
&	\multirow{15}{*}{$ X X X \bar{L} L ^{*} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\xi \tau}^{+\ } {X}_{\mu}^{} \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \sigma^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\nu}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {X}_{\mu}^{} \operatorname{Tr} \left( \bar{\sigma}^{\tau} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {X}_{\mu}^{} \operatorname{Tr} \left( \bar{\sigma}^{\tau} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {X}_{\tau}^{} {X}_{\xi}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\tau} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\xi}^{} {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\nu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\rho}^{} {X}_{\mu}^{} {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\mu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\rho}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( D_{\nu} D_{\rho} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\rho} g^{\xi\nu}$	\\ \cline{2-3}
&	\multirow{15}{*}{$ X X X \bar{q} q ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\xi \tau}^{+\ } {X}_{\mu}^{} \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\mu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \sigma^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\nu}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( D_{\nu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {X}_{\mu}^{} \operatorname{Tr} \left( \bar{\sigma}^{\tau} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {X}_{\mu}^{} \operatorname{Tr} \left( \bar{\sigma}^{\tau} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {X}_{\tau}^{} {X}_{\xi}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\tau} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( D_{\nu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {X}_{\mu}^{} {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\nu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\rho}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( D_{\nu} D_{\rho} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\rho} g^{\xi\nu}$	\\ \cline{2-3}
&	\multirow{15}{*}{$ X X X \bar{u} u ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\xi \tau}^{+\ } {X}_{\mu}^{} \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {X}_{\nu \rho}^{-\ } {X}_{\xi \tau}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\mu} {u}_{b_{1} ,R}^{} \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \sigma^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\xi} {u}_{b_{1} ,R}^{} \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\mu}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \sigma^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\nu}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( D_{\xi} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ } {X}_{\rho}^{} {X}_{\tau}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\nu \rho}^{-\ } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {X}_{\tau}^{} {X}_{\xi}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\tau} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {X}_{\mu}^{} {X}_{\xi \tau}^{-\ } \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\nu} \bar{\sigma}^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {u}_{b_{1} ,R}^{} \right) \right) D_{\mu} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( D_{\mu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\rho}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( D_{\nu} D_{\xi} {u}_{b_{1} ,R}^{} \right) \right) {X}_{\mu}^{} {X}_{\rho}^{} {X}_{\tau}^{}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{q} q G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\mu}^{} {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {X}_{\xi \tau}^{-\ } {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\rho} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) D_{\nu} {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{} {X}_{\tau}^{} {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\tau} \left( D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\rho}^{} {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X \bar{u} u G $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\mu}^{} {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {X}_{\xi \tau}^{-\ } {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\rho} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( D_{\xi} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\rho}^{} {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {u}_{b_{1} ,R}^{} \right) \right) D_{\nu} {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} } {X}_{\mu}^{} {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( D_{\mu} {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu}^{} {X}_{\tau}^{} {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X W \bar{L} L $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \sigma^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\mu}^{} {W}_{\xi \tau}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\xi \tau}^{+\ } {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \bar{\sigma}^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\rho}^{} {X}_{\mu \nu}^{-\ } {W}_{\xi \tau}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\xi} {W}_{\nu \rho}^{+\ a_{3} a_{4} } {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\xi} {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\tau}^{} {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\xi} {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\tau}^{} {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X X W \bar{q} q $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \sigma^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\nu \rho}^{+\ } {X}_{\mu}^{} {W}_{\xi \tau}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\xi \tau}^{+\ } {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \bar{\sigma}^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\rho}^{} {X}_{\mu \nu}^{-\ } {W}_{\xi \tau}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( D_{\mu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\xi}^{} {X}_{\tau}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) D_{\xi} {W}_{\nu \rho}^{+\ a_{3} a_{4} } {X}_{\tau}^{} {X}_{\mu}^{} g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\tau}^{} {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} } g^{\tau\xi}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\xi} {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\tau}^{} {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{L} L G G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{1} b_{2} b_{3} } {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} }$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X \bar{q} q G G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\rho \xi}^{+\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{+\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\rho \xi}^{+\ b_{7} b_{8} b_{9} }$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X \bar{u} u G G $}	&$\epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\rho \xi}^{+\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{4} b_{7} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{6} b_{9} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi\tau} \left( {u}_{b_{1} ,R}^{} \right) \right) {X}_{\mu}^{} {G}_{\nu \rho}^{+\ b_{4} b_{5} b_{6} } {G}_{\xi \tau}^{+\ b_{7} b_{8} b_{9} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{4} b_{6} } \epsilon_{b_{2} b_{5} b_{8} } \epsilon_{b_{3} b_{7} b_{9} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\tau}^{} {G}_{\mu \nu}^{+\ b_{4} b_{5} b_{6} } {G}_{\rho \xi}^{+\ b_{7} b_{8} b_{9} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W \bar{q} q G $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\tau}^{} {W}_{\mu \nu}^{+\ a_{3} a_{4} } {G}_{\rho \xi}^{+\ b_{4} b_{5} b_{6} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} } {G}_{\xi \tau}^{+\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W W \bar{L} L $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} } {W}_{\xi \tau}^{+\ a_{5} a_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\tau}^{} {W}_{\mu \nu}^{+\ a_{3} a_{4} } {W}_{\rho \xi}^{+\ a_{5} a_{6} }$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W W \bar{q} q $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} } {W}_{\xi \tau}^{+\ a_{5} a_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) {X}_{\tau}^{} {W}_{\mu \nu}^{+\ a_{3} a_{4} } {W}_{\rho \xi}^{+\ a_{5} a_{6} }$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X W W \bar{u} u $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{1} a_{2} } {W}_{\xi \tau}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	\\ \hline
\multirow{106}{*}{$\phi \phi V V V $}&	\multirow{2}{*}{$ X H^\dagger H B B $}	&$\epsilon_{a_{1} a_{2} } D_{\mu} {B}_{\nu \rho}^{-\ } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\xi}^{} {B}_{\tau \zeta}^{-\ } g^{\xi\mu} \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {B}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{-\ } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{5}{*}{$ X W H^\dagger H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{-\ } {W}_{\rho \xi}^{-\ a_{3} a_{4} } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \bar{\sigma}^{\mu\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {B}_{\nu \rho}^{-\ } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } g^{\xi\mu} \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } {B}_{\tau \zeta}^{-\ } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X H^\dagger H G G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {G}_{\nu \rho}^{-\ b_{4} b_{5} b_{6} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\xi}^{} {G}_{\tau \zeta}^{-\ b_{1} b_{2} b_{3} } g^{\xi\mu} \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {G}_{\rho \xi}^{-\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{5}{*}{$ X W W H^\dagger H $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{-\ } {W}_{\rho \xi}^{-\ a_{3} a_{4} } {W}_{\tau \zeta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \bar{\sigma}^{\mu\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } {W}_{\tau \zeta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } {W}_{\tau \zeta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } {W}_{\tau \zeta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } {W}_{\tau \zeta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X H^\dagger H B B ^{*} $}	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {B}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {B}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{11}{*}{$ X X H^\dagger H B $}	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {B}_{\nu \rho}^{-\ } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } g^{\xi\mu} \operatorname{Tr} \left( \sigma^{\nu\rho} \sigma^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{-\ } g^{\nu\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{-\ } g^{\xi\rho} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {X}_{\nu}^{} D_{\rho} {B}_{\xi \tau}^{-\ } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\zeta}^{} \operatorname{Tr} \left( \sigma^{\xi\tau} \sigma^{\mu} \bar{\sigma}^{\rho} \sigma^{\zeta} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {X}_{\nu}^{} D_{\rho} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\xi}^{} {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\rho} \sigma^{\xi} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } D_{\nu} {B}_{\rho \xi}^{-\ } {H^\dagger}^{a_{1} } {X}_{\tau}^{} {X}_{\zeta}^{} g^{\tau\nu} \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{-\ } g^{\rho\mu} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W H^\dagger H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {B}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X W H^\dagger H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{11}{*}{$ X X W H^\dagger H $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\mu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } g^{\xi\rho} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {X}_{\nu}^{} D_{\rho} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } g^{\mu\rho} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\xi} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {X}_{\nu}^{} D_{\rho} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } g^{\mu\rho} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\xi} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho} \bar{\sigma}^{\nu} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho} \bar{\sigma}^{\mu} \sigma^{\xi} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X H^\dagger H G G ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{-\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X W W H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {W}_{\tau \zeta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {W}_{\tau \zeta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{5} } \epsilon_{a_{4} a_{6} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {W}_{\tau \zeta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{5} } \epsilon_{a_{4} a_{6} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {W}_{\tau \zeta}^{-\ a_{5} a_{6} } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X H^\dagger H B B $}	&$\epsilon_{a_{1} a_{2} } D_{\mu} {B}_{\nu \rho}^{+\ } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } g^{\xi\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {B}_{\rho \xi}^{+\ } {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\mu} \bar{\sigma}^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{11}{*}{$ X X H^\dagger H B $}	&$\epsilon_{a_{1} a_{2} } D_{\mu} {B}_{\nu \rho}^{+\ } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\xi \tau}^{+\ } {X}_{\zeta}^{} \operatorname{Tr} \left( \bar{\sigma}^{\nu\rho} \sigma^{\xi\tau} \bar{\sigma}^{\mu} \sigma^{\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } g^{\xi\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } g^{\xi\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } g^{\xi\rho} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \bar{\sigma}^{\xi} \bar{\sigma}^{\mu} \sigma^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } D_{\nu} {B}_{\rho \xi}^{+\ } {H^\dagger}^{a_{1} } {X}_{\tau}^{} {X}_{\zeta}^{} \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \bar{\sigma}^{\tau} \bar{\sigma}^{\nu} \sigma^{\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \bar{\sigma}^{\xi} \bar{\sigma}^{\mu} \sigma^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{5}{*}{$ X W H^\dagger H B $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {W}_{\rho \xi}^{+\ a_{3} a_{4} } {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \sigma^{\mu\nu} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {B}_{\nu \rho}^{+\ } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{3} a_{4} } g^{\xi\mu} \operatorname{Tr} \left( \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\tau\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {B}_{\tau \zeta}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\mu} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {B}_{\tau \zeta}^{+\ } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {B}_{\tau \zeta}^{+\ } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{22}{*}{$ X X X H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ } {X}_{\xi \tau}^{+\ } {X}_{\zeta}^{} g^{\zeta\mu} \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu \rho}^{+\ } {X}_{\xi \tau}^{+\ } {X}_{\zeta}^{} g^{\zeta\mu} \operatorname{Tr} \left( \bar{\sigma}^{\xi\tau} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {X}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {X}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {X}_{\zeta}^{} \operatorname{Tr} \left( \sigma^{\zeta} \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\nu} \operatorname{Tr} \left( \bar{\sigma}^{\tau} \sigma^{\mu} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\nu} \operatorname{Tr} \left( \bar{\sigma}^{\tau} \sigma^{\mu} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {X}_{\zeta}^{} \operatorname{Tr} \left( \sigma^{\zeta} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho \xi}^{+\ } {X}_{\tau}^{} {X}_{\zeta}^{} \operatorname{Tr} \left( \bar{\sigma}^{\zeta} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\tau} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } g^{\xi\rho} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {X}_{\nu}^{} D_{\rho} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } g^{\mu\rho} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\xi} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {X}_{\nu}^{} D_{\rho} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } g^{\mu\rho} \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\xi} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho} \bar{\sigma}^{\nu} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{} {X}_{\xi}^{} {X}_{\tau \zeta}^{-\ } \operatorname{Tr} \left( \sigma^{\tau\zeta} \sigma^{\rho} \bar{\sigma}^{\mu} \sigma^{\xi} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {X}_{\nu}^{} D_{\rho} D_{\xi} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\tau} \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {X}_{\nu}^{} D_{\rho} {H^\dagger}^{a_{1} } D_{\xi} {H}^{a_{2} } {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\tau} \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {X}_{\nu}^{} D_{\rho} D_{\xi} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\tau} \operatorname{Tr} \left( \sigma^{\nu} \bar{\sigma}^{\rho} \sigma^{\mu} \bar{\sigma}^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} {H^\dagger}^{a_{1} } D_{\rho} {H}^{a_{2} } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\nu} g^{\tau\xi} g^{\mu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} D_{\rho} {H}^{a_{2} } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\rho} g^{\tau\xi} g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } D_{\mu} D_{\nu} D_{\rho} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\xi}^{} {X}_{\tau}^{} {X}_{\zeta}^{} g^{\zeta\rho} g^{\tau\nu} g^{\xi\mu}$	\\ \cline{2-3}
&	\multirow{11}{*}{$ X X W H^\dagger H $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {W}_{\nu \rho}^{+\ a_{3} a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\xi \tau}^{+\ } {X}_{\zeta}^{} \operatorname{Tr} \left( \bar{\sigma}^{\nu\rho} \sigma^{\xi\tau} \bar{\sigma}^{\mu} \sigma^{\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \sigma^{\nu\rho} \bar{\sigma}^{\mu} \sigma^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } {W}_{\tau \zeta}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \sigma^{\mu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{3} a_{4} } g^{\xi\rho} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {W}_{\nu \rho}^{+\ a_{3} a_{4} } D_{\xi} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\tau}^{} {X}_{\zeta}^{} g^{\tau\mu} \operatorname{Tr} \left( \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {W}_{\nu \rho}^{+\ a_{3} a_{4} } D_{\xi} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\tau}^{} {X}_{\zeta}^{} g^{\tau\mu} \operatorname{Tr} \left( \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \sigma^{\zeta} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} D_{\nu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{3} a_{4} } g^{\rho\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} {W}_{\tau \zeta}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\mu} \bar{\sigma}^{\rho} \bar{\sigma}^{\nu} \sigma^{\xi} \right)$	\\ \cline{2-3}
&	\multirow{2}{*}{$ X H^\dagger H G G $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {G}_{\nu \rho}^{+\ b_{1} b_{2} b_{3} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\xi}^{} {G}_{\tau \zeta}^{+\ b_{4} b_{5} b_{6} } g^{\xi\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {G}_{\rho \xi}^{+\ b_{1} b_{2} b_{3} } {G}_{\tau \zeta}^{+\ b_{4} b_{5} b_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\mu} \bar{\sigma}^{\rho\xi} \right)$	\\ \cline{2-3}
&	\multirow{5}{*}{$ X W W H^\dagger H $}	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {W}_{\rho \xi}^{+\ a_{3} a_{4} } {W}_{\tau \zeta}^{+\ a_{5} a_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \sigma^{\mu\nu} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {W}_{\tau \zeta}^{+\ a_{5} a_{6} } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {W}_{\tau \zeta}^{+\ a_{5} a_{6} } g^{\nu\mu} \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {W}_{\tau \zeta}^{+\ a_{5} a_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\mu} \bar{\sigma}^{\rho\xi} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{4} } \epsilon_{a_{2} a_{5} } \epsilon_{a_{3} a_{6} } D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } {W}_{\tau \zeta}^{+\ a_{5} a_{6} } \operatorname{Tr} \left( \bar{\sigma}^{\tau\zeta} \bar{\sigma}^{\nu} \sigma^{\mu} \bar{\sigma}^{\rho\xi} \right)$	\\ \hline
\multirow{80}{*}{$\phi \psi \psi V V $}&	\multirow{4}{*}{$ X \bar{L} H^\dagger e B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu \nu}^{-\ } {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\nu}^{} {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\xi} {H^\dagger}^{a_{2} } {X}_{\mu}^{} {B}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\mu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\nu}^{} {B}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X W \bar{L} H^\dagger e $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu \nu}^{-\ } {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\xi} {H^\dagger}^{a_{2} } {X}_{\mu}^{} {W}_{\nu \rho}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\mu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X L H \bar{e} B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu\nu} \sigma^{\rho\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) {H}^{a_{2} } {X}_{\mu \nu}^{-\ } {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu\nu} \sigma^{\rho\xi} \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu \nu}^{-\ } {B}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {e}_{R}^{\dagger\ } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) {H}^{a_{2} } {X}_{\xi}^{} {B}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\rho} {H}^{a_{2} } {X}_{\xi}^{} {B}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {L}_{a_{1} ,L}^{} \right) \sigma^{\mu\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\xi}^{} {B}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu\nu} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\rho} {B}_{\mu \nu}^{-\ } {H}^{a_{2} } {X}_{\xi}^{} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu\nu} \left( D_{\rho} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\xi}^{} {B}_{\mu \nu}^{-\ } g^{\xi\rho}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X W L H \bar{e} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu \nu}^{-\ } {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \bar{\sigma}^{\mu\nu} \sigma^{\rho\xi} \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu \nu}^{-\ } {W}_{\rho \xi}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\mu} {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\mu} {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{2} } {X}_{\mu}^{} {W}_{\rho \xi}^{-\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X \bar{L} H^\dagger e B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu \nu}^{+\ } {B}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu \nu}^{+\ } {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \left( D_{\rho} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\xi}^{} {B}_{\mu \nu}^{+\ } g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \left( {e}_{R}^{} \right) \right) D_{\rho} {B}_{\mu \nu}^{+\ } {H^\dagger}^{a_{2} } {X}_{\xi}^{} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( D_{\mu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\nu}^{} {B}_{\rho \xi}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{2} } {X}_{\nu}^{} {B}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \left( {e}_{R}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{2} } {X}_{\xi}^{} {B}_{\mu \nu}^{+\ }$	\\ \cline{2-3}
&	\multirow{18}{*}{$ X X \bar{L} H^\dagger e $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu \nu}^{-\ } {X}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} \operatorname{Tr} \left( \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \left( D_{\rho} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\xi}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {e}_{R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\xi}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\mu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} \operatorname{Tr} \left( \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\xi} {H^\dagger}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \sigma^{\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\xi} {H^\dagger}^{a_{2} } {X}_{\mu}^{} {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\mu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {e}_{R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( D_{\mu} {e}_{R}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\mu} D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\nu} g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\mu} D_{\nu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\nu} g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) D_{\mu} D_{\nu} {H^\dagger}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\nu} g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \left( D_{\rho} {e}_{R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{2} } {X}_{\nu}^{} {X}_{\xi}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \sigma^{\xi} \left( {e}_{R}^{} \right) \right) D_{\rho} D_{\mu} {H^\dagger}^{a_{2} } {X}_{\xi}^{} {X}_{\nu}^{}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X W \bar{L} H^\dagger e $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{} \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu \nu}^{+\ } {W}_{\rho \xi}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \sigma^{\mu\nu} \bar{\sigma}^{\rho\xi} \left( {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu \nu}^{+\ } {W}_{\rho \xi}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \left( D_{\rho} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\xi}^{} {W}_{\mu \nu}^{+\ a_{3} a_{4} } g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\nu} {H^\dagger}^{a_{2} } {X}_{\mu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \left( {e}_{R}^{} \right) \right) D_{\rho} {H^\dagger}^{a_{2} } {X}_{\xi}^{} {W}_{\mu \nu}^{+\ a_{3} a_{4} } g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( D_{\nu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{2} } {X}_{\mu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho\xi} \left( {e}_{R}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{2} } {X}_{\mu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} }$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X L H \bar{e} B $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {B}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\xi} {H}^{a_{2} } {X}_{\mu}^{} {B}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\nu}^{} {B}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{2} } {X}_{\nu}^{} {B}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	\\ \cline{2-3}
&	\multirow{18}{*}{$ X X L H \bar{e} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {X}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu \nu}^{-\ } {X}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\mu} {H}^{a_{2} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} \operatorname{Tr} \left( \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{2} } {X}_{\nu \rho}^{+\ } {X}_{\xi}^{} \operatorname{Tr} \left( \bar{\sigma}^{\xi} \sigma^{\mu} \bar{\sigma}^{\nu\rho} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\mu} {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {L}_{a_{1} ,L}^{} \right) \right) D_{\mu} {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\nu}^{} {X}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu}^{} {X}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho\xi} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{2} } {X}_{\mu}^{} {X}_{\rho \xi}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \left( D_{\rho} {e}_{R}^{\dagger\ } \right) \right) D_{\xi} {X}_{\nu}^{} {H}^{a_{2} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \bar{\sigma}^{\xi} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\xi} {X}_{\nu}^{} D_{\rho} {H}^{a_{2} } {X}_{\mu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( D_{\mu} D_{\nu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\nu} g^{\rho\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} \operatorname{Tr} \left( \sigma^{\xi} \bar{\sigma}^{\mu} \bar{\sigma}^{\rho} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} {X}_{\xi}^{} g^{\xi\nu} g^{\rho\mu}$	\\ \cline{2-3}
&	\multirow{4}{*}{$ X W L H \bar{e} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\mu \nu}^{+\ } {W}_{\rho \xi}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \bar{\sigma}^{\xi} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\xi} {H}^{a_{2} } {X}_{\mu}^{} {W}_{\nu \rho}^{+\ a_{3} a_{4} }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{2} } {X}_{\nu}^{} {W}_{\rho \xi}^{+\ a_{3} a_{4} } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	\\ \hline
\multirow{114}{*}{$\psi \psi \psi \psi V $}&	\multirow{3}{*}{$ X \bar{d} \bar{d} d d ^{*} $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {d}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) \left( \left( D_{\mu} {d}_{b_{1} ,R}^{} \right) \left( {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {d}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( D_{\mu} {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {d}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) \left( \left( D_{\mu} {d}_{b_{1} ,R}^{} \right) \left( {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X \bar{e} e \bar{d} d ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu\nu} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {e}_{R}^{\dagger\ } \right) \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu\nu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {e}_{R}^{} \right) \left( {d}_{b_{1} ,R}^{} \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( D_{\mu} {e}_{R}^{} \right) \left( {d}_{b_{1} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {e}_{R}^{} \right) \left( D_{\mu} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {e}_{R}^{} \right) \left( D_{\mu} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {e}_{R}^{\dagger\ } \right) \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{} \right) \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {e}_{R}^{\dagger\ } \right) \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X \bar{L} L \bar{d} d ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {L}_{a_{2} ,L}^{} \right) \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu\nu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {d}_{b_{1} ,R}^{} \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {d}_{b_{1} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\mu} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\mu} {d}_{b_{1} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {L}_{a_{2} ,L}^{} \right) \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {d}_{b_{1} ,R}^{} \right) \right) \left( \left( {L}_{a_{2} ,L}^{} \right) \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{14}{*}{$ X \bar{q} q \bar{d} d ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \bar{\sigma}^{\mu\nu} \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \bar{\sigma}^{\mu\nu} \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu\nu} \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {d}_{b_{2} ,R}^{} \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu\nu} \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {d}_{b_{2} ,R}^{} \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( D_{\mu} {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( D_{\mu} {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( D_{\mu} {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( D_{\mu} {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( D_{\mu} {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( D_{\mu} {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( D_{\mu} {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( D_{\mu} {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( D_{\mu} {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( D_{\mu} {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{14}{*}{$ X \bar{u} u \bar{d} d ^{*} $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \sigma^{\mu\nu} \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {d}_{b_{2} ,R}^{} \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \sigma^{\mu\nu} \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {d}_{b_{2} ,R}^{} \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) \left( \left( D_{\mu} {u}_{b_{1} ,R}^{} \right) \left( {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( D_{\mu} {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( D_{\mu} {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( D_{\mu} {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( D_{\mu} {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) \left( \left( D_{\mu} {u}_{b_{1} ,R}^{} \right) \left( {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( D_{\mu} {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( D_{\mu} {d}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( D_{\mu} {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {d}_{b_{2} ,R}^{} \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( D_{\mu} {d}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{1}{*}{$ X \bar{e} \bar{e} e e ^{*} $}	&$\left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( D_{\mu} {e}_{R}^{} \right) \left( {e}_{R}^{} \right) \right) {X}_{\nu}^{}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X \bar{L} L \bar{e} e ^{*} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu\nu} \left( {e}_{R}^{} \right) \right) \left( \left( {L}_{a_{2} ,L}^{} \right) \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\mu} {e}_{R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( D_{\mu} {e}_{R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {e}_{R}^{} \right) \right) \left( \left( {L}_{a_{2} ,L}^{} \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {e}_{R}^{} \right) \right) \left( \left( {L}_{a_{2} ,L}^{} \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X \bar{q} q \bar{e} e ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \left( {e}_{R}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {e}_{R}^{} \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( D_{\mu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {e}_{R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( D_{\mu} {e}_{R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( D_{\mu} {e}_{R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {e}_{R}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {e}_{R}^{} \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X \bar{u} u \bar{e} e ^{*} $}	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \left( {e}_{R}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \left( {e}_{R}^{\dagger\ } \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {e}_{R}^{} \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( D_{\mu} {u}_{b_{1} ,R}^{} \right) \left( {e}_{R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( D_{\mu} {e}_{R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {e}_{R}^{\dagger\ } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( D_{\mu} {e}_{R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {e}_{R}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {e}_{R}^{} \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X \bar{L} \bar{L} L L ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{4} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {L}_{a_{3} ,L}^{} \right) \right) \left( \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{3} ,L}^{} \right) \left( D_{\mu} {L}_{a_{4} ,L}^{} \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {L}_{a_{2} ,L}^{\dagger\ } \right) \right) \left( \left( {L}_{a_{3} ,L}^{} \right) \left( D_{\mu} {L}_{a_{4} ,L}^{} \right) \right) {X}_{\nu}^{}$	\\ \cline{2-3}
&	\multirow{14}{*}{$ X \bar{q} q \bar{L} L ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {L}_{a_{4} ,L}^{} \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu\nu} \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {L}_{a_{4} ,L}^{} \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu\nu} \left( {L}_{a_{4} ,L}^{} \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu\nu} \left( {L}_{a_{4} ,L}^{} \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{4} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( D_{\mu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{4} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( D_{\mu} {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( D_{\mu} {L}_{a_{4} ,L}^{} \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( D_{\mu} {L}_{a_{4} ,L}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( D_{\mu} {L}_{a_{3} ,L}^{\dagger\ } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {L}_{a_{4} ,L}^{} \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{4} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( D_{\mu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{4} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( D_{\mu} {L}_{a_{3} ,L}^{\dagger\ } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( D_{\mu} {L}_{a_{4} ,L}^{} \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {L}_{a_{3} ,L}^{\dagger\ } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( D_{\mu} {L}_{a_{4} ,L}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \left( D_{\mu} {L}_{a_{3} ,L}^{\dagger\ } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \left( {L}_{a_{4} ,L}^{} \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{7}{*}{$ X \bar{u} u \bar{L} L ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu\nu} \left( {L}_{a_{2} ,L}^{} \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( D_{\mu} {u}_{b_{1} ,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \left( D_{\mu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \left( D_{\mu} {L}_{a_{2} ,L}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \left( {L}_{a_{2} ,L}^{} \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X \bar{q} \bar{q} q q ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{a_{4} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{3} } \right) \right) \left( \left( D_{\mu} {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{2} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{2} } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{3} } \right) \left( D_{\mu} {q}_{b_{2} ,L}^{a_{4} } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{2} } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{3} } \right) \left( D_{\mu} {q}_{b_{2} ,L}^{a_{4} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{2} ,L}^{a_{4} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {q}_{b_{1} ,L}^{a_{3} } \right) \right) \left( \left( D_{\mu} {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{2} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{2} } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{3} } \right) \left( D_{\mu} {q}_{b_{2} ,L}^{a_{4} } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{3} ,L}^{\dagger\ b_{4} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{2} } \right) \right) \left( \left( {q}_{b_{1} ,L}^{a_{3} } \right) \left( D_{\mu} {q}_{b_{2} ,L}^{a_{4} } \right) \right) {X}_{\nu}^{}$	\\ \cline{2-3}
&	\multirow{14}{*}{$ X \bar{u} u \bar{q} q ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( {q}_{b_{2} ,L}^{a_{2} } \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu\nu} \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( {q}_{b_{2} ,L}^{a_{2} } \right) \right) {X}_{\mu \nu}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \sigma^{\mu\nu} \left( {q}_{b_{2} ,L}^{a_{2} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \sigma^{\mu\nu} \left( {q}_{b_{2} ,L}^{a_{2} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) {X}_{\mu \nu}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) \left( \left( D_{\mu} {u}_{b_{1} ,R}^{} \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {q}_{b_{2} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( D_{\mu} {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( D_{\mu} {q}_{b_{2} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( D_{\mu} {q}_{b_{2} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( D_{\mu} {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( {q}_{b_{2} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{2} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) \left( \left( D_{\mu} {u}_{b_{1} ,R}^{} \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {q}_{b_{2} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) \left( \left( {u}_{b_{1} ,R}^{} \right) \left( D_{\mu} {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( D_{\mu} {q}_{b_{2} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( D_{\mu} {q}_{b_{2} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \left( D_{\mu} {q}_{b_{5} ,L}^{\dagger\ b_{6} a_{1} } \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( {q}_{b_{2} ,L}^{a_{2} } \right) \right) {X}_{\nu}^{} g^{\nu\mu}$	\\ \cline{2-3}
&	\multirow{3}{*}{$ X \bar{u} \bar{u} u u ^{*} $}	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) \left( \left( D_{\mu} {u}_{b_{1} ,R}^{} \right) \left( {u}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{5} } \epsilon_{b_{2} b_{4} b_{6} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \left( {u}_{b_{2} ,R}^{} \right) \right) \left( \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \left( D_{\mu} {u}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \right) {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{b_{1} b_{3} b_{4} } \epsilon_{b_{2} b_{5} b_{6} } \left( \left( {u}_{b_{5} ,R}^{\dagger\ b_{6} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \left( {u}_{b_{3} ,R}^{\dagger\ b_{4} } \right) \right) \left( \left( D_{\mu} {u}_{b_{1} ,R}^{} \right) \left( {u}_{b_{2} ,R}^{} \right) \right) {X}_{\nu}^{}$	\\ \hline
\multirow{90}{*}{$\phi \phi \psi \psi V $}&	\multirow{12}{*}{$ X H^\dagger H \bar{d} d ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( D_{\mu} {d}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( D_{\nu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\nu} D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {d}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{}$	\\ \cline{2-3}
&	\multirow{6}{*}{$ X \bar{u} H^\dagger H^\dagger d $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {d}_{b_{1} ,R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H^\dagger}^{a_{2} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\nu} D_{\mu} {H^\dagger}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\rho} {d}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{}$	\\ \cline{2-3}
&	\multirow{12}{*}{$ X H^\dagger H \bar{e} e ^{*} $}	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( D_{\mu} {e}_{R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {e}_{R}^{} \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( D_{\mu} {e}_{R}^{\dagger\ } \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {e}_{R}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( {e}_{R}^{} \right) \bar{\sigma}^{\mu} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\nu} D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\rho} {e}_{R}^{} \right) \bar{\sigma}^{\mu} \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {e}_{R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {e}_{R}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \left( \left( D_{\nu} {e}_{R}^{\dagger\ } \right) \sigma^{\mu} \bar{\sigma}^{\nu} \sigma^{\rho} \left( {e}_{R}^{} \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{}$	\\ \cline{2-3}
&	\multirow{24}{*}{$ X \bar{L} L H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( D_{\mu} {L}_{a_{1} ,L}^{\dagger\ } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{2} ,L}^{} \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{3} } D_{\nu} {H}^{a_{4} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{3} } D_{\mu} {H}^{a_{4} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\nu} D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{3} } D_{\rho} {H}^{a_{4} } {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{3} } D_{\mu} {H}^{a_{4} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\nu} D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( D_{\nu} {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{3} } D_{\nu} {H}^{a_{4} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{3} } D_{\mu} {H}^{a_{4} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\nu} D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\mu} {H^\dagger}^{a_{3} } D_{\rho} {H}^{a_{4} } {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\nu} {H^\dagger}^{a_{3} } D_{\mu} {H}^{a_{4} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \left( \left( {L}_{a_{1} ,L}^{\dagger\ } \right) \bar{\sigma}^{\mu} \left( {L}_{a_{2} ,L}^{} \right) \right) D_{\nu} D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} g^{\rho\nu}$	\\ \cline{2-3}
&	\multirow{24}{*}{$ X \bar{q} q H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( D_{\mu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( D_{\mu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{1} ,L}^{a_{2} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H^\dagger}^{a_{3} } D_{\nu} {H}^{a_{4} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\nu} {H^\dagger}^{a_{3} } D_{\mu} {H}^{a_{4} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\nu} D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H^\dagger}^{a_{3} } D_{\rho} {H}^{a_{4} } {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\nu} {H^\dagger}^{a_{3} } D_{\mu} {H}^{a_{4} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\nu} D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H^\dagger}^{a_{3} } D_{\nu} {H}^{a_{4} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\nu} {H^\dagger}^{a_{3} } D_{\mu} {H}^{a_{4} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\nu} D_{\mu} {H}^{a_{4} } {H^\dagger}^{a_{3} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\mu} {H^\dagger}^{a_{3} } D_{\rho} {H}^{a_{4} } {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\nu} {H^\dagger}^{a_{3} } D_{\mu} {H}^{a_{4} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{a_{3} a_{4} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {q}_{b_{2} ,L}^{\dagger\ b_{3} a_{1} } \right) \bar{\sigma}^{\mu} \left( {q}_{b_{1} ,L}^{a_{2} } \right) \right) D_{\nu} D_{\mu} {H^\dagger}^{a_{3} } {H}^{a_{4} } {X}_{\rho}^{} g^{\rho\nu}$	\\ \cline{2-3}
&	\multirow{12}{*}{$ X \bar{u} u H^\dagger H ^{*} $}	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( D_{\mu} {u}_{b_{1} ,R}^{} \right) \right) {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \sigma^{\mu} \bar{\sigma}^{\nu\rho} \left( {u}_{b_{1} ,R}^{} \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{+\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\nu \rho}^{-\ }$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( D_{\nu} {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{2} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \sigma^{\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\nu} {H^\dagger}^{a_{1} } D_{\mu} {H}^{a_{2} } {X}_{\rho}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\nu} D_{\mu} {H}^{a_{2} } {H^\dagger}^{a_{1} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \bar{\sigma}^{\nu} \bar{\sigma}^{\rho} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\mu} {H^\dagger}^{a_{1} } D_{\rho} {H}^{a_{2} } {X}_{\nu}^{}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\nu} {H^\dagger}^{a_{1} } D_{\mu} {H}^{a_{2} } {X}_{\rho}^{} g^{\rho\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{2} } \epsilon_{b_{1} b_{2} b_{3} } \left( \left( {u}_{b_{1} ,R}^{} \right) \bar{\sigma}^{\mu} \left( {u}_{b_{2} ,R}^{\dagger\ b_{3} } \right) \right) D_{\nu} D_{\mu} {H^\dagger}^{a_{1} } {H}^{a_{2} } {X}_{\rho}^{} g^{\rho\nu}$	\\ \hline
\multirow{9}{*}{$\phi \phi \phi \phi V $}&	\multirow{9}{*}{$ X H^\dagger H^\dagger H H ^{*} $}	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{2} } D_{\nu} {H}^{a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{3} } {X}_{\rho \xi}^{+\ } \operatorname{Tr} \left( \bar{\sigma}^{\rho\xi} \bar{\sigma}^{\mu} \sigma^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{2} } D_{\nu} {H}^{a_{3} } {H^\dagger}^{a_{1} } {H}^{a_{4} } {X}_{\rho \xi}^{-\ } \operatorname{Tr} \left( \sigma^{\rho\xi} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} D_{\rho} {H}^{a_{4} } {H^\dagger}^{a_{2} } {H}^{a_{3} } {X}_{\xi}^{} g^{\xi\rho} g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{3} } D_{\rho} {H}^{a_{4} } {H^\dagger}^{a_{2} } {X}_{\xi}^{} \operatorname{Tr} \left( \sigma^{\xi} \bar{\sigma}^{\rho} \sigma^{\mu} \bar{\sigma}^{\nu} \right)$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H}^{a_{3} } D_{\rho} {H}^{a_{4} } {H^\dagger}^{a_{2} } {X}_{\xi}^{} g^{\xi\nu} g^{\mu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} D_{\rho} {H}^{a_{3} } {H^\dagger}^{a_{2} } {H}^{a_{4} } {X}_{\xi}^{} g^{\xi\rho} g^{\mu\nu}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} {H^\dagger}^{a_{1} } D_{\nu} {H^\dagger}^{a_{2} } D_{\rho} {H}^{a_{3} } {H}^{a_{4} } {X}_{\xi}^{} g^{\xi\nu} g^{\mu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} D_{\nu} {H^\dagger}^{a_{2} } D_{\rho} {H}^{a_{4} } {H^\dagger}^{a_{1} } {H}^{a_{3} } {X}_{\xi}^{} g^{\xi\nu} g^{\mu\rho}$	 \\ \cline{3-3}
&	 	&$\epsilon_{a_{1} a_{3} } \epsilon_{a_{2} a_{4} } D_{\mu} D_{\nu} {H}^{a_{3} } D_{\rho} {H}^{a_{4} } {H^\dagger}^{a_{1} } {H^\dagger}^{a_{2} } {X}_{\xi}^{} g^{\xi\nu} g^{\mu\rho}$	\\ \hline






\end{longtable}
